Cool DZ white dwarfs I: Identification and spectral analysis

White dwarfs with metal lines in their spectra act as signposts for post-main sequence planetary systems. Searching the Sloan Digital Sky Survey (SDSS) data release 12, we have identified 231 cool (<9000 K) DZ white dwarfs with strong metal absorption, extending the DZ cooling sequence to both higher metal abundances, lower temperatures, and hence longer cooler ages. Of these 231 systems, 104 are previously unknown white dwarfs. Compared with previous work, our spectral fitting uses improved model atmospheres with updated line profiles and line-lists, which we use to derive effective temperatures and abundances for up to 8 elements. We also determine spectroscopic distances to our sample, identifying two halo-members with tangential space-velocities >300 kms-1. The implications of our results on remnant planetary systems are to be discussed in a separate paper.

==> (inline-0) <==
\begin{longtable}{lccccccc}
\caption{\label{tab:photo}SDSS PSF photometry for all white dwarfs in our sample.
  Plate-MJD-fib indicates the SDSS spectrum we used for fitting.
  $N_\mathrm{SDSS}$ is the number of SDSS spectra available per object.
} \\
\hline
SDSS J & Plate-MJD-Fib & $N_\mathrm{SDSS}$ & $u$ & $g$ & $r$ & $i$ & $z$ \\ 
\hline
\endfirsthead
\hline
SDSS J & Plate-MJD-Fib & $N_\mathrm{SDSS}$ & $u$ & $g$ & $r$ & $i$ & $z$ \\ 
\hline
\endhead
\hline
\endfoot
000215.64$+$320914.1 & 7144-56564-126 & 2 & $21.830\pm 0.120$ & $20.530\pm 0.024$ & $20.346\pm 0.022$ & $20.381\pm 0.034$ & $20.329\pm 0.114$ \\
000418.68$+$081929.9 & 4534-55863-333 & 1 & $24.871\pm 0.704$ & $22.133\pm 0.067$ & $21.648\pm 0.058$ & $21.757\pm 0.092$ & $21.701\pm 0.299$ \\
000614.53$+$052039.0 & 4415-55831-160 & 1 & $22.142\pm 0.261$ & $20.507\pm 0.029$ & $20.240\pm 0.035$ & $20.154\pm 0.046$ & $20.282\pm 0.200$ \\
001052.56$-$043014.3 & 7035-56568-898 & 1 & $21.553\pm 0.137$ & $20.317\pm 0.028$ & $20.112\pm 0.025$ & $20.218\pm 0.040$ & $20.285\pm 0.123$ \\
001309.43$+$110949.0 & 5648-55923-842 & 1 & $23.397\pm 0.488$ & $21.612\pm 0.049$ & $21.263\pm 0.054$ & $21.373\pm 0.095$ & $21.537\pm 0.339$ \\
001949.25$+$220926.5 & 6175-56265-833 & 1 & $21.948\pm 0.217$ & $20.394\pm 0.043$ & $19.958\pm 0.035$ & $20.043\pm 0.041$ & $20.140\pm 0.202$ \\
003708.41$-$052532.7 & 7039-56572-140 & 2 & $22.933\pm 0.388$ & $20.087\pm 0.027$ & $19.634\pm 0.024$ & $19.682\pm 0.024$ & $19.784\pm 0.070$ \\
004451.68$+$041819.2 & 4305-55509-609 & 1 & $19.902\pm 0.042$ & $18.773\pm 0.020$ & $18.486\pm 0.019$ & $18.459\pm 0.022$ & $18.564\pm 0.035$ \\
004634.22$+$271737.6 & 6253-56574-458 & 1 & $21.139\pm 0.109$ & $20.372\pm 0.026$ & $20.258\pm 0.032$ & $20.412\pm 0.051$ & $20.780\pm 0.290$ \\
004757.06$+$162836.5 & 6204-56220-386 & 1 & $25.126\pm 0.786$ & $20.865\pm 0.036$ & $20.393\pm 0.033$ & $20.518\pm 0.041$ & $20.380\pm 0.141$ \\
005247.16$+$184649.5 & 5702-56221-615 & 1 & $25.922\pm 0.716$ & $21.571\pm 0.073$ & $21.118\pm 0.057$ & $21.062\pm 0.069$ & $20.745\pm 0.172$ \\
005304.14$+$311555.8 & 6872-56540-171 & 1 & $22.704\pm 0.512$ & $21.298\pm 0.048$ & $21.056\pm 0.052$ & $21.105\pm 0.080$ & $21.141\pm 0.298$ \\
005649.27$+$245335.4 & 6278-56266-122 & 1 & $24.797\pm 0.853$ & $21.536\pm 0.049$ & $21.009\pm 0.041$ & $20.948\pm 0.059$ & $21.431\pm 0.341$ \\
010728.47$+$265019.9 & 6255-56240-896 & 1 & $23.268\pm 0.643$ & $19.359\pm 0.022$ & $18.828\pm 0.015$ & $18.671\pm 0.018$ & $18.783\pm 0.050$ \\
010825.79$-$053755.6 & 7045-56577-456 & 2 & $22.046\pm 0.215$ & $20.392\pm 0.031$ & $20.124\pm 0.024$ & $20.021\pm 0.048$ & $20.363\pm 0.109$ \\
011421.17$+$350547.1 & 6598-56574-832 & 1 & $23.250\pm 0.578$ & $20.958\pm 0.031$ & $20.596\pm 0.033$ & $20.659\pm 0.051$ & $20.387\pm 0.138$ \\
011646.10$+$205001.9 & 5134-55868-352 & 1 & $19.883\pm 0.033$ & $18.209\pm 0.018$ & $17.987\pm 0.010$ & $18.081\pm 0.014$ & $18.187\pm 0.027$ \\
011759.83$+$002138.3 & 4227-55481-937 & 2 & $20.192\pm 0.047$ & $19.316\pm 0.028$ & $19.116\pm 0.017$ & $19.169\pm 0.022$ & $19.368\pm 0.059$ \\
012620.47$+$253433.6 & 5694-56213-606 & 1 & $22.651\pm 0.531$ & $20.639\pm 0.041$ & $20.205\pm 0.036$ & $20.101\pm 0.040$ & $20.308\pm 0.155$ \\
013504.11$+$130240.4 & 4661-55614-318 & 2 & $20.842\pm 0.073$ & $19.311\pm 0.022$ & $18.997\pm 0.019$ & $18.932\pm 0.019$ & $18.985\pm 0.054$ \\
014300.52$+$011356.8 & 4231-55444-824 & 4 & $20.313\pm 0.053$ & $19.410\pm 0.033$ & $19.215\pm 0.029$ & $19.235\pm 0.021$ & $19.403\pm 0.056$ \\
014415.12$+$192021.4 & 5121-55856-186 & 1 & $24.291\pm 1.603$ & $20.690\pm 0.049$ & $20.398\pm 0.043$ & $20.339\pm 0.063$ & $20.364\pm 0.184$ \\
014441.64$+$030536.2 & 4272-55509-246 & 1 & $22.806\pm 0.304$ & $21.302\pm 0.040$ & $21.166\pm 0.049$ & $21.218\pm 0.074$ & $21.379\pm 0.298$ \\
014834.00$-$011235.9 & 4232-55447-294 & 2 & $21.808\pm 0.118$ & $20.752\pm 0.029$ & $20.610\pm 0.033$ & $20.644\pm 0.043$ & $20.683\pm 0.133$ \\
015008.55$+$135433.9 & 1899-53262-118 & 1 & $21.033\pm 0.079$ & $20.152\pm 0.026$ & $19.919\pm 0.026$ & $19.887\pm 0.030$ & $19.849\pm 0.098$ \\
015748.14$+$003315.0 & 0700-52199-627 & 1 & $21.299\pm 0.074$ & $19.591\pm 0.023$ & $19.189\pm 0.017$ & $19.213\pm 0.020$ & $19.359\pm 0.050$ \\
015849.02$-$094225.3 & 7184-56629-144 & 1 & $21.663\pm 0.169$ & $20.408\pm 0.033$ & $20.199\pm 0.026$ & $20.200\pm 0.038$ & $20.472\pm 0.166$ \\
020018.74$+$164631.0 & 5119-55836-838 & 1 & $22.587\pm 0.259$ & $20.891\pm 0.033$ & $20.391\pm 0.030$ & $20.492\pm 0.047$ & $20.489\pm 0.151$ \\
020128.66$+$201521.8 & 5110-55913-721 & 1 & $21.714\pm 0.236$ & $20.392\pm 0.034$ & $20.040\pm 0.035$ & $20.183\pm 0.069$ & $20.325\pm 0.178$ \\
020809.93$-$054258.3 & 4398-55946-982 & 1 & $23.635\pm 0.773$ & $21.179\pm 0.056$ & $20.786\pm 0.043$ & $20.739\pm 0.051$ & $20.836\pm 0.191$ \\
023407.46$-$051028.1 & 4399-55811-626 & 1 & $22.605\pm 0.301$ & $21.103\pm 0.044$ & $20.885\pm 0.042$ & $20.979\pm 0.066$ & $21.010\pm 0.257$ \\
025206.06$-$040130.3 & 7054-56575-682 & 1 & $21.424\pm 0.117$ & $20.280\pm 0.027$ & $20.095\pm 0.024$ & $20.212\pm 0.035$ & $20.423\pm 0.134$ \\
025253.19$+$005439.4 & 0708-52175-411 & 1 & $20.636\pm 0.055$ & $19.863\pm 0.030$ & $19.784\pm 0.017$ & $19.834\pm 0.025$ & $19.950\pm 0.076$ \\
044751.20$+$112403.7 & 2673-54096-587 & 1 & $21.231\pm 0.088$ & $20.364\pm 0.022$ & $20.065\pm 0.023$ & $19.981\pm 0.028$ & $20.124\pm 0.106$ \\
051212.78$-$050503.4 &                & 0 & $20.722\pm 0.155$ & $17.913\pm 0.017$ & $17.437\pm 0.017$ & $17.424\pm 0.017$ & $17.492\pm 0.021$ \\
072144.23$+$392843.3 & 3655-55240-286 & 1 & $22.767\pm 0.431$ & $20.555\pm 0.029$ & $20.282\pm 0.039$ & $20.383\pm 0.053$ & $20.341\pm 0.160$ \\
073549.19$+$205720.9 & 4480-55591-432 & 1 & $23.084\pm 0.344$ & $20.527\pm 0.025$ & $19.979\pm 0.020$ & $19.922\pm 0.024$ & $20.089\pm 0.092$ \\
073635.22$+$411828.1 & 3664-55245-628 & 1 & $25.470\pm 0.604$ & $20.317\pm 0.025$ & $19.418\pm 0.026$ & $19.272\pm 0.050$ & $19.313\pm 0.058$ \\
073953.46$+$311204.2 & 4448-55538-588 & 1 & $23.832\pm 0.605$ & $21.377\pm 0.043$ & $20.778\pm 0.037$ & $20.652\pm 0.043$ & $20.441\pm 0.169$ \\
074153.45$+$314620.4 & 4443-55539-251 & 1 & $22.581\pm 0.227$ & $20.501\pm 0.028$ & $20.125\pm 0.022$ & $20.120\pm 0.026$ & $20.189\pm 0.076$ \\
074414.66$+$464912.5 & 3665-55247-106 & 2 & $23.021\pm 0.344$ & $19.473\pm 0.028$ & $18.517\pm 0.012$ & $18.316\pm 0.016$ & $18.261\pm 0.026$ \\
074444.03$+$440845.6 & 3671-55483-294 & 1 & $22.612\pm 0.290$ & $21.176\pm 0.037$ & $21.010\pm 0.052$ & $20.978\pm 0.067$ & $21.210\pm 0.349$ \\
074450.24$+$270132.6 & 4462-55600-836 & 1 & $20.980\pm 0.075$ & $20.278\pm 0.026$ & $20.180\pm 0.030$ & $20.410\pm 0.043$ & $20.493\pm 0.167$ \\
074456.21$+$164041.8 & 4492-55565-292 & 1 & $24.635\pm 0.898$ & $20.880\pm 0.029$ & $20.185\pm 0.022$ & $20.027\pm 0.024$ & $20.067\pm 0.080$ \\
075853.46$+$101347.4 & 4510-55559-490 & 1 & $23.820\pm 0.726$ & $21.418\pm 0.044$ & $20.711\pm 0.032$ & $20.751\pm 0.045$ & $20.956\pm 0.196$ \\
080003.90$+$224210.1 & 4471-55617-740 & 1 & $22.321\pm 0.224$ & $20.712\pm 0.029$ & $20.587\pm 0.040$ & $20.561\pm 0.039$ & $20.742\pm 0.191$ \\
080626.70$+$305555.7 & 3755-55504-120 & 1 & $22.001\pm 0.153$ & $20.670\pm 0.029$ & $20.495\pm 0.027$ & $20.598\pm 0.038$ & $20.629\pm 0.115$ \\
080643.94$+$405837.7 & 3803-55513-734 & 1 & $20.563\pm 0.055$ & $19.078\pm 0.018$ & $18.771\pm 0.015$ & $18.773\pm 0.017$ & $18.863\pm 0.044$ \\
080740.69$+$493059.7 & 3684-55246-924 & 1 & $25.311\pm 0.993$ & $21.308\pm 0.052$ & $20.522\pm 0.036$ & $20.330\pm 0.043$ & $20.193\pm 0.142$ \\
081606.19$+$233030.1 & 4468-55894-462 & 1 & $22.021\pm 0.234$ & $20.958\pm 0.033$ & $20.818\pm 0.035$ & $21.073\pm 0.057$ & $20.871\pm 0.181$ \\
081828.12$+$124717.2 & 4504-55571-200 & 1 & $22.060\pm 0.196$ & $21.000\pm 0.034$ & $20.853\pm 0.039$ & $21.021\pm 0.063$ & $21.231\pm 0.276$ \\
082303.82$+$054656.1 &                & 0 & $19.526\pm 0.033$ & $17.500\pm 0.014$ & $17.155\pm 0.013$ & $17.179\pm 0.016$ & $17.261\pm 0.022$ \\
083033.65$-$031911.0 & 2828-54438-401 & 1 & $20.794\pm 0.080$ & $19.687\pm 0.016$ & $19.491\pm 0.019$ & $19.555\pm 0.027$ & $19.680\pm 0.112$ \\
083200.38$+$410937.9 & 3808-55513-148 & 1 & $23.623\pm 0.794$ & $21.321\pm 0.050$ & $20.631\pm 0.033$ & $20.695\pm 0.045$ & $20.755\pm 0.138$ \\
083858.56$+$232252.9 & 3373-54940-462 & 2 & $20.187\pm 0.046$ & $19.212\pm 0.020$ & $18.860\pm 0.015$ & $18.819\pm 0.017$ & $18.835\pm 0.036$ \\
084223.14$+$140615.9 & 2427-53815-040 & 2 & $19.286\pm 0.027$ & $18.312\pm 0.022$ & $18.166\pm 0.026$ & $18.271\pm 0.018$ & $18.439\pm 0.028$ \\
084239.85$+$153628.8 & 5286-56225-336 & 1 & $22.017\pm 0.136$ & $20.761\pm 0.037$ & $20.479\pm 0.036$ & $20.451\pm 0.052$ & $20.365\pm 0.131$ \\
084300.22$+$561452.8 & 5153-56577-159 & 1 & $21.822\pm 0.187$ & $20.522\pm 0.037$ & $20.306\pm 0.034$ & $20.377\pm 0.051$ & $20.407\pm 0.186$ \\
085100.23$+$154301.6 & 5292-55926-402 & 2 & $20.282\pm 0.053$ & $19.033\pm 0.014$ & $18.726\pm 0.020$ & $18.785\pm 0.033$ & $18.844\pm 0.052$ \\
085217.60$+$340211.3 & 4602-55644-366 & 2 & $23.720\pm 0.564$ & $21.253\pm 0.041$ & $20.438\pm 0.028$ & $20.434\pm 0.035$ & $20.124\pm 0.090$ \\
090146.86$+$075206.8 & 4868-55895-702 & 1 & $21.541\pm 0.115$ & $20.012\pm 0.020$ & $19.800\pm 0.021$ & $19.903\pm 0.030$ & $20.047\pm 0.126$ \\
090222.98$+$362539.6 & 4645-55623-596 & 2 & $22.577\pm 0.321$ & $20.752\pm 0.032$ & $20.462\pm 0.038$ & $20.363\pm 0.056$ & $20.495\pm 0.222$ \\
090244.75$+$100459.6 & 5296-55922-260 & 1 & $21.335\pm 0.086$ & $20.705\pm 0.026$ & $20.620\pm 0.032$ & $20.653\pm 0.048$ & $20.649\pm 0.153$ \\
090652.19$+$114149.9 & 5296-55922-944 & 1 & $22.859\pm 0.265$ & $20.958\pm 0.032$ & $20.795\pm 0.035$ & $20.823\pm 0.043$ & $20.991\pm 0.160$ \\
090803.35$+$513633.1 & 5729-56598-406 & 2 & $20.845\pm 0.059$ & $19.485\pm 0.021$ & $19.255\pm 0.023$ & $19.270\pm 0.020$ & $19.402\pm 0.061$ \\
090814.52$+$411918.3 & 4603-55999-334 & 1 & $22.285\pm 0.180$ & $21.154\pm 0.032$ & $20.919\pm 0.036$ & $20.990\pm 0.048$ & $21.139\pm 0.205$ \\
091322.38$+$262752.0 & 5779-56338-164 & 2 & $22.789\pm 0.250$ & $20.281\pm 0.038$ & $19.786\pm 0.021$ & $19.722\pm 0.026$ & $19.618\pm 0.056$ \\
091356.05$+$412728.6 & 4641-55947-678 & 1 & $23.903\pm 0.532$ & $21.074\pm 0.031$ & $20.628\pm 0.029$ & $20.742\pm 0.040$ & $20.749\pm 0.132$ \\
091621.36$+$254028.4 & 2087-53415-166 & 1 & $21.256\pm 0.094$ & $18.355\pm 0.014$ & $17.473\pm 0.024$ & $17.386\pm 0.018$ & $17.526\pm 0.021$ \\
092450.03$+$430136.4 & 4639-55944-860 & 1 & $23.633\pm 0.353$ & $21.111\pm 0.033$ & $20.888\pm 0.032$ & $20.817\pm 0.047$ & $20.698\pm 0.143$ \\
092523.09$+$313019.0 & 1938-53379-608 & 2 & $21.030\pm 0.086$ & $18.957\pm 0.021$ & $18.606\pm 0.015$ & $18.634\pm 0.016$ & $18.750\pm 0.041$ \\
092713.34$+$493109.3 & 5731-56363-684 & 1 & $22.527\pm 0.199$ & $21.095\pm 0.035$ & $20.744\pm 0.029$ & $20.883\pm 0.044$ & $20.841\pm 0.152$ \\
092932.49$+$424757.9 & 4639-55944-034 & 2 & $21.622\pm 0.081$ & $20.183\pm 0.031$ & $19.914\pm 0.021$ & $19.962\pm 0.031$ & $20.190\pm 0.100$ \\
093320.01$+$633441.2 & 7447-56746-366 & 1 & $23.397\pm 0.350$ & $21.111\pm 0.035$ & $20.817\pm 0.047$ & $20.905\pm 0.065$ & $20.995\pm 0.280$ \\
093719.14$+$522802.2 & 2404-53764-197 & 3 & $20.732\pm 0.068$ & $19.438\pm 0.023$ & $19.168\pm 0.019$ & $19.240\pm 0.025$ & $19.449\pm 0.078$ \\
093916.03$+$413612.9 & 4571-55629-621 & 1 & $23.029\pm 0.336$ & $20.568\pm 0.026$ & $20.183\pm 0.026$ & $20.210\pm 0.033$ & $20.311\pm 0.120$ \\
093944.58$+$501917.6 & 0901-52641-584 & 1 & $22.920\pm 0.288$ & $19.940\pm 0.018$ & $19.484\pm 0.016$ & $19.511\pm 0.018$ & $19.657\pm 0.062$ \\
094648.94$+$202423.2 & 5783-56017-824 & 2 & $21.587\pm 0.097$ & $20.825\pm 0.029$ & $20.629\pm 0.030$ & $20.853\pm 0.043$ & $20.627\pm 0.140$ \\
094813.73$+$300851.2 & 5801-56328-728 & 1 & $21.615\pm 0.147$ & $20.274\pm 0.031$ & $20.034\pm 0.023$ & $20.103\pm 0.032$ & $20.131\pm 0.094$ \\
095645.14$+$591240.6 & 0453-51915-621 & 1 & $18.936\pm 0.027$ & $18.387\pm 0.020$ & $18.409\pm 0.013$ & $18.559\pm 0.019$ & $18.753\pm 0.037$ \\
100346.66$-$003123.1 & 3783-55246-902 & 1 & $22.909\pm 0.329$ & $20.615\pm 0.030$ & $20.059\pm 0.025$ & $19.997\pm 0.029$ & $20.203\pm 0.111$ \\
100537.43$+$224403.1 & 6459-56273-144 & 1 & $23.046\pm 0.325$ & $21.356\pm 0.045$ & $21.117\pm 0.042$ & $21.275\pm 1.079$ & $21.197\pm 0.215$ \\
100609.15$+$175221.3 & 5332-55981-544 & 1 & $22.401\pm 0.189$ & $20.663\pm 0.041$ & $20.179\pm 0.031$ & $20.156\pm 0.035$ & $20.118\pm 0.106$ \\
101451.15$+$282701.6 & 6462-56326-444 & 1 & $23.453\pm 0.517$ & $21.252\pm 0.042$ & $20.701\pm 0.051$ & $20.824\pm 0.059$ & $21.151\pm 0.282$ \\
101711.53$+$344710.5 & 4568-55600-124 & 2 & $21.642\pm 0.123$ & $20.452\pm 0.027$ & $20.247\pm 0.032$ & $20.233\pm 0.038$ & $20.135\pm 0.115$ \\
101750.24$+$241911.6 & 6465-56279-332 & 1 & $21.217\pm 0.082$ & $19.889\pm 0.026$ & $19.768\pm 0.024$ & $19.812\pm 0.026$ & $19.839\pm 0.086$ \\
101924.73$+$353527.6 & 4564-55570-466 & 2 & $22.920\pm 0.408$ & $21.210\pm 0.040$ & $20.889\pm 0.044$ & $21.017\pm 0.059$ & $21.076\pm 0.215$ \\
101959.51$+$204553.4 & 5872-56027-268 & 1 & $23.411\pm 0.430$ & $21.049\pm 0.037$ & $20.583\pm 0.031$ & $20.547\pm 0.043$ & $20.356\pm 0.102$ \\
102414.83$+$453109.9 & 6659-56607-412 & 1 & $21.735\pm 0.156$ & $20.322\pm 0.034$ & $20.038\pm 0.032$ & $20.009\pm 0.032$ & $20.190\pm 0.108$ \\
102438.05$+$101410.5 & 1598-53033-081 & 1 & $23.057\pm 0.385$ & $20.591\pm 0.029$ & $20.031\pm 0.026$ & $20.129\pm 0.053$ & $20.186\pm 0.129$ \\
103205.15$+$133833.4 & 5343-55999-834 & 1 & $24.857\pm 0.782$ & $21.195\pm 0.038$ & $20.784\pm 0.039$ & $20.617\pm 0.052$ & $21.316\pm 0.349$ \\
103352.89$+$180935.3 & 2593-54175-225 & 1 & $21.466\pm 0.109$ & $19.810\pm 0.018$ & $19.447\pm 0.022$ & $19.462\pm 0.029$ & $19.718\pm 0.104$ \\
103809.19$-$003622.4 & 0274-51913-265 & 1 & $17.714\pm 0.013$ & $17.006\pm 0.020$ & $16.942\pm 0.014$ & $17.084\pm 0.013$ & $17.313\pm 0.016$ \\
103839.00$+$043223.8 & 4773-55648-618 & 1 & $22.431\pm 0.241$ & $20.665\pm 0.031$ & $20.303\pm 0.031$ & $20.305\pm 0.033$ & $20.439\pm 0.140$ \\
104046.48$+$240759.5 & 3250-54883-505 & 2 & $21.521\pm 0.100$ & $19.329\pm 0.018$ & $18.829\pm 0.015$ & $18.834\pm 0.017$ & $18.995\pm 0.042$ \\
104130.65$+$343240.7 & 4635-55615-408 & 2 & $21.356\pm 0.108$ & $20.625\pm 0.036$ & $20.590\pm 0.037$ & $20.643\pm 0.054$ & $20.632\pm 0.206$ \\
104319.84$+$351641.6 & 2025-53431-328 & 2 & $20.651\pm 0.069$ & $18.963\pm 0.017$ & $18.648\pm 0.022$ & $18.612\pm 0.017$ & $18.672\pm 0.035$ \\
104658.12$+$132911.3 & 5350-56009-118 & 2 & $23.915\pm 0.630$ & $20.698\pm 0.026$ & $20.069\pm 0.026$ & $20.005\pm 0.029$ & $19.890\pm 0.082$ \\
105533.73$+$372542.7 & 4630-55623-900 & 1 & $22.756\pm 0.280$ & $20.332\pm 0.031$ & $19.751\pm 0.021$ & $19.825\pm 0.026$ & $19.965\pm 0.083$ \\
105826.60$+$314358.3 & 6445-56366-988 & 2 & $19.807\pm 0.039$ & $19.093\pm 0.023$ & $18.949\pm 0.022$ & $19.012\pm 0.020$ & $19.183\pm 0.058$ \\
110216.09$+$282730.7 & 6435-56341-510 & 1 & $23.454\pm 0.510$ & $21.286\pm 0.047$ & $20.868\pm 0.044$ & $20.955\pm 0.073$ & $20.873\pm 0.210$ \\
110234.21$+$021459.2 & 3243-54910-298 & 2 & $21.220\pm 0.077$ & $19.525\pm 0.024$ & $19.196\pm 0.020$ & $19.165\pm 0.023$ & $19.299\pm 0.063$ \\
110304.15$+$414434.9 & 4620-55652-506 & 2 & $21.677\pm 0.159$ & $19.747\pm 0.022$ & $19.397\pm 0.019$ & $19.395\pm 0.022$ & $19.421\pm 0.057$ \\
110513.62$+$500652.6 & 6700-56384-146 & 1 & $21.127\pm 0.100$ & $20.252\pm 0.028$ & $20.190\pm 0.024$ & $20.312\pm 0.049$ & $20.159\pm 0.140$ \\
110556.17$+$022849.0 & 4741-55704-652 & 1 & $22.056\pm 0.212$ & $20.552\pm 0.034$ & $20.174\pm 0.029$ & $20.127\pm 0.038$ & $19.889\pm 0.139$ \\
110644.27$+$673708.6 & 7111-56741-676 & 1 & $22.310\pm 0.258$ & $20.113\pm 0.026$ & $19.673\pm 0.023$ & $19.731\pm 0.030$ & $19.819\pm 0.098$ \\
111215.05$+$070052.3 & 1004-52723-111 & 1 & $20.179\pm 0.046$ & $19.272\pm 0.018$ & $19.243\pm 0.023$ & $19.346\pm 0.021$ & $19.414\pm 0.060$ \\
111330.26$+$275131.4 & 6435-56341-036 & 1 & $22.262\pm 0.167$ & $20.751\pm 0.030$ & $20.415\pm 0.031$ & $20.501\pm 0.048$ & $20.350\pm 0.144$ \\
113209.59$+$332353.0 & 4619-55599-069 & 2 & $24.582\pm 0.909$ & $21.115\pm 0.044$ & $20.756\pm 0.037$ & $20.847\pm 0.057$ & $21.036\pm 0.227$ \\
113410.85$+$154245.9 & 5373-56010-938 & 1 & $22.526\pm 0.220$ & $21.132\pm 0.034$ & $20.978\pm 0.043$ & $21.031\pm 0.074$ & $20.715\pm 0.212$ \\
114333.46$+$661532.0 & 7114-56748-973 & 1 & $22.386\pm 0.229$ & $20.560\pm 0.027$ & $20.013\pm 0.026$ & $19.955\pm 0.035$ & $20.128\pm 0.121$ \\
114408.04$+$372007.8 & 4653-55622-700 & 1 & $21.081\pm 0.076$ & $20.292\pm 0.025$ & $20.194\pm 0.031$ & $20.290\pm 0.035$ & $20.262\pm 0.133$ \\
114441.92$+$121829.2 & 1608-53138-515 & 1 & $20.715\pm 0.079$ & $18.422\pm 0.017$ & $17.849\pm 0.020$ & $17.758\pm 0.019$ & $17.762\pm 0.024$ \\
114709.09$+$542940.8 & 6697-56419-035 & 1 & $25.843\pm 0.540$ & $21.547\pm 0.053$ & $21.030\pm 0.049$ & $20.923\pm 0.058$ & $20.953\pm 0.257$ \\
114944.94$+$051947.7 & 4848-55955-088 & 1 & $20.503\pm 0.049$ & $19.602\pm 0.024$ & $19.480\pm 0.021$ & $19.636\pm 0.020$ & $19.736\pm 0.073$ \\
115015.73$+$492843.7 & 6684-56412-006 & 1 & $20.495\pm 0.067$ & $19.956\pm 0.027$ & $19.887\pm 0.028$ & $19.928\pm 0.034$ & $19.971\pm 0.105$ \\
115029.52$+$453314.0 & 6642-56396-549 & 2 & $24.280\pm 0.927$ & $21.658\pm 0.057$ & $21.066\pm 0.060$ & $21.018\pm 0.068$ & $20.982\pm 0.199$ \\
115207.15$+$510126.2 & 6683-56416-348 & 1 & $24.857\pm 0.807$ & $21.438\pm 0.046$ & $20.845\pm 0.040$ & $20.698\pm 0.049$ & $20.672\pm 0.165$ \\
115224.51$+$160546.7 & 5383-56013-772 & 2 & $21.733\pm 0.116$ & $20.175\pm 0.025$ & $19.952\pm 0.020$ & $20.016\pm 0.032$ & $20.076\pm 0.090$ \\
115748.34$+$613845.9 & 7106-56663-173 & 1 & $22.472\pm 0.391$ & $21.420\pm 0.059$ & $21.266\pm 0.064$ & $21.244\pm 0.124$ & $21.192\pm 0.415$ \\
115809.38$+$184557.3 & 5881-56038-014 & 1 & $21.550\pm 0.115$ & $20.041\pm 0.025$ & $19.883\pm 0.025$ & $19.951\pm 0.029$ & $20.109\pm 0.093$ \\
115809.88$+$594210.3 & 7098-56661-152 & 1 & $22.138\pm 0.189$ & $20.593\pm 0.024$ & $20.304\pm 0.024$ & $20.295\pm 0.033$ & $20.094\pm 0.110$ \\
115818.76$+$045447.5 & 4747-55652-590 & 1 & $23.094\pm 0.320$ & $20.957\pm 0.035$ & $20.255\pm 0.027$ & $20.129\pm 0.028$ & $20.274\pm 0.091$ \\
115822.31$+$471214.9 & 6644-56384-812 & 1 & $21.309\pm 0.088$ & $20.666\pm 0.033$ & $20.624\pm 0.037$ & $20.716\pm 0.055$ & $20.809\pm 0.219$ \\
115844.35$+$544837.5 & 6839-56425-090 & 1 & $22.781\pm 0.352$ & $21.020\pm 0.042$ & $20.774\pm 0.042$ & $20.797\pm 0.058$ & $20.772\pm 0.237$ \\
120548.97$+$353642.4 & 4610-55621-722 & 2 & $24.075\pm 1.094$ & $20.393\pm 0.034$ & $20.095\pm 0.035$ & $20.110\pm 0.047$ & $20.398\pm 0.141$ \\
121106.42$+$232623.0 & 5974-56314-668 & 1 & $22.285\pm 0.294$ & $20.796\pm 0.034$ & $20.524\pm 0.042$ & $20.561\pm 0.056$ & $20.489\pm 0.136$ \\
121456.39$-$023402.7 & 0333-52313-399 & 1 & $20.872\pm 0.062$ & $18.324\pm 0.017$ & $17.749\pm 0.013$ & $17.561\pm 0.012$ & $17.509\pm 0.021$ \\
121731.31$+$115715.9 & 5394-56001-974 & 2 & $22.032\pm 0.245$ & $20.256\pm 0.036$ & $20.066\pm 0.037$ & $20.106\pm 0.037$ & $20.274\pm 0.120$ \\
121837.12$+$002303.7 & 2568-54153-352 & 3 & $20.418\pm 0.045$ & $19.524\pm 0.017$ & $19.350\pm 0.016$ & $19.324\pm 0.021$ & $19.465\pm 0.059$ \\
122035.75$+$092948.1 & 5396-55947-158 & 1 & $22.109\pm 0.259$ & $20.885\pm 0.038$ & $20.644\pm 0.042$ & $20.712\pm 0.052$ & $20.786\pm 0.184$ \\
122437.07$+$283853.0 & 5976-56356-818 & 2 & $22.404\pm 0.261$ & $19.774\pm 0.020$ & $19.224\pm 0.029$ & $19.080\pm 0.025$ & $19.011\pm 0.047$ \\
122656.39$+$293643.9 & 2234-53823-273 & 2 & $23.087\pm 0.468$ & $20.550\pm 0.029$ & $19.737\pm 0.023$ & $19.604\pm 0.025$ & $19.626\pm 0.089$ \\
122943.92$+$074311.8 & 5402-55927-698 & 2 & $23.308\pm 0.584$ & $20.419\pm 0.036$ & $20.072\pm 0.028$ & $20.075\pm 0.033$ & $20.328\pm 0.146$ \\
123024.03$+$314339.7 & 6479-56364-318 & 1 & $21.559\pm 0.135$ & $20.370\pm 0.025$ & $20.182\pm 0.029$ & $20.209\pm 0.038$ & $20.201\pm 0.121$ \\
123415.21$+$520808.1 & 0885-52379-269 & 1 & $19.541\pm 0.036$ & $18.418\pm 0.027$ & $18.298\pm 0.016$ & $18.423\pm 0.015$ & $18.682\pm 0.032$ \\
123826.92$+$214937.7 & 5985-56089-738 & 2 & $24.211\pm 0.671$ & $20.801\pm 0.043$ & $20.316\pm 0.029$ & $20.209\pm 0.033$ & $20.162\pm 0.090$ \\
124547.10$+$082231.4 & 5407-55926-966 & 1 & $22.559\pm 0.283$ & $20.941\pm 0.035$ & $20.524\pm 0.030$ & $20.496\pm 0.040$ & $20.973\pm 0.231$ \\
124937.50$+$651407.6 & 6963-56724-634 & 1 & $21.159\pm 0.097$ & $20.444\pm 0.028$ & $20.392\pm 0.035$ & $20.463\pm 0.044$ & $21.019\pm 0.269$ \\
125454.93$+$355145.7 & 3975-55321-364 & 1 & $21.808\pm 0.168$ & $20.597\pm 0.025$ & $20.450\pm 0.031$ & $20.409\pm 0.042$ & $20.510\pm 0.134$ \\
125710.13$+$323848.5 & 6485-56342-980 & 1 & $24.020\pm 0.874$ & $21.607\pm 0.054$ & $20.962\pm 0.052$ & $20.901\pm 0.082$ & $20.951\pm 0.234$ \\
125720.87$-$031025.1 & 3794-55241-204 & 1 & $22.173\pm 0.219$ & $20.645\pm 0.037$ & $20.281\pm 0.030$ & $20.345\pm 0.045$ & $20.744\pm 0.224$ \\
125922.03$+$311215.2 & 1994-53845-010 & 1 & $21.501\pm 0.112$ & $19.783\pm 0.021$ & $19.444\pm 0.019$ & $19.423\pm 0.023$ & $19.504\pm 0.058$ \\
125945.32$+$472953.6 & 6618-56401-742 & 1 & $23.538\pm 0.796$ & $20.852\pm 0.051$ & $20.578\pm 0.045$ & $20.714\pm 0.083$ & $20.809\pm 0.318$ \\
130328.06$+$405545.5 & 4706-55705-506 & 1 & $20.930\pm 0.098$ & $19.735\pm 0.039$ & $19.539\pm 0.056$ & $19.511\pm 0.031$ & $19.623\pm 0.093$ \\
130826.36$+$095724.0 & 5421-55980-840 & 1 & $21.692\pm 0.151$ & $21.046\pm 0.039$ & $20.994\pm 0.044$ & $21.078\pm 0.066$ & $21.128\pm 0.268$ \\
130830.03$+$025844.5 & 4007-55327-584 & 1 & $22.520\pm 0.263$ & $20.827\pm 0.034$ & $20.502\pm 0.038$ & $20.424\pm 0.049$ & $20.543\pm 0.172$ \\
131420.49$+$374806.5 & 3978-55330-030 & 1 & $22.740\pm 0.296$ & $20.829\pm 0.035$ & $20.477\pm 0.031$ & $20.443\pm 0.035$ & $20.522\pm 0.109$ \\
131612.86$+$191806.5 & 5867-56034-712 & 2 & $23.892\pm 0.579$ & $21.017\pm 0.038$ & $20.546\pm 0.034$ & $20.506\pm 0.041$ & $20.427\pm 0.112$ \\
131900.18$+$364149.8 & 3979-55597-929 & 1 & $20.947\pm 0.070$ & $20.205\pm 0.029$ & $20.153\pm 0.022$ & $20.262\pm 0.033$ & $20.471\pm 0.152$ \\
132005.53$+$020419.0 & 4006-55328-686 & 1 & $21.950\pm 0.194$ & $21.040\pm 0.044$ & $20.899\pm 0.046$ & $21.099\pm 0.080$ & $21.355\pm 0.389$ \\
132144.04$-$023751.4 & 4049-55591-276 & 1 & $22.497\pm 0.273$ & $20.725\pm 0.033$ & $20.126\pm 0.032$ & $20.041\pm 0.035$ & $19.988\pm 0.117$ \\
132941.79$+$130131.9 & 5432-56008-689 & 1 & $21.127\pm 0.106$ & $19.952\pm 0.028$ & $19.829\pm 0.023$ & $19.894\pm 0.028$ & $20.124\pm 0.098$ \\
133059.26$+$302953.2 & 2110-53467-148 & 1 & $18.276\pm 0.019$ & $16.316\pm 0.022$ & $15.888\pm 0.014$ & $15.905\pm 0.024$ & $16.092\pm 0.029$ \\
133624.26$+$354751.2 & 2101-53858-254 & 1 & $19.485\pm 0.029$ & $17.849\pm 0.020$ & $17.642\pm 0.013$ & $17.714\pm 0.026$ & $17.826\pm 0.018$ \\
133905.97$+$264322.9 & 6002-56104-590 & 1 & $19.997\pm 0.035$ & $18.978\pm 0.021$ & $18.775\pm 0.014$ & $18.821\pm 0.019$ & $18.946\pm 0.037$ \\
134050.31$+$270219.0 & 6002-56104-622 & 1 & $21.523\pm 0.119$ & $20.858\pm 0.031$ & $20.811\pm 0.037$ & $20.890\pm 0.057$ & $20.983\pm 0.218$ \\
134203.60$+$181332.8 & 5439-56045-828 & 1 & $23.609\pm 0.516$ & $21.128\pm 0.036$ & $20.609\pm 0.042$ & $20.528\pm 0.038$ & $20.670\pm 0.135$ \\
134520.99$+$115357.6 & 1701-53142-440 & 1 & $22.638\pm 0.299$ & $19.923\pm 0.018$ & $19.387\pm 0.020$ & $19.453\pm 0.023$ & $19.545\pm 0.058$ \\
134711.47$+$141528.0 & 5441-56017-258 & 1 & $21.201\pm 0.074$ & $19.703\pm 0.014$ & $19.497\pm 0.021$ & $19.514\pm 0.020$ & $19.530\pm 0.062$ \\
135054.01$+$105808.0 & 5440-55983-996 & 1 & $24.400\pm 0.941$ & $20.969\pm 0.044$ & $20.374\pm 0.031$ & $20.313\pm 0.032$ & $20.337\pm 0.110$ \\
135123.86$+$264546.5 & 6006-56105-212 & 2 & $22.995\pm 0.396$ & $20.383\pm 0.023$ & $19.874\pm 0.020$ & $19.861\pm 0.029$ & $19.863\pm 0.111$ \\
135632.62$+$241606.0 & 2119-53792-216 & 1 & $20.378\pm 0.049$ & $19.049\pm 0.016$ & $18.731\pm 0.017$ & $18.779\pm 0.025$ & $18.867\pm 0.039$ \\
135654.01$+$023641.5 & 4036-55330-762 & 1 & $20.441\pm 0.056$ & $19.534\pm 0.016$ & $19.504\pm 0.022$ & $19.605\pm 0.028$ & $19.467\pm 0.088$ \\
140137.31$+$365909.9 & 1642-53115-198 & 1 & $19.941\pm 0.031$ & $18.811\pm 0.018$ & $18.534\pm 0.019$ & $18.522\pm 0.016$ & $18.554\pm 0.034$ \\
140410.72$+$362056.8 & 2931-54590-302 & 2 & $20.013\pm 0.037$ & $18.826\pm 0.033$ & $18.455\pm 0.016$ & $18.512\pm 0.021$ & $18.701\pm 0.034$ \\
140525.20$+$254212.4 & 6008-56093-808 & 1 & $23.292\pm 0.413$ & $20.956\pm 0.034$ & $20.719\pm 0.031$ & $20.719\pm 0.048$ & $20.781\pm 0.188$ \\
140557.09$+$154940.5 & 2744-54272-586 & 2 & $20.003\pm 0.037$ & $18.935\pm 0.020$ & $18.779\pm 0.019$ & $18.911\pm 0.016$ & $19.107\pm 0.037$ \\
141140.27$+$341039.4 & 3863-55280-502 & 1 & $24.960\pm 0.815$ & $20.790\pm 0.030$ & $20.084\pm 0.023$ & $20.021\pm 0.029$ & $19.843\pm 0.106$ \\
141211.53$+$283618.7 & 6497-56329-380 & 1 & $24.999\pm 0.896$ & $21.386\pm 0.051$ & $20.590\pm 0.033$ & $20.519\pm 0.045$ & $20.290\pm 0.127$ \\
142120.11$+$184351.6 & 5897-56042-460 & 2 & $22.057\pm 0.144$ & $20.351\pm 0.028$ & $20.083\pm 0.023$ & $20.190\pm 0.037$ & $20.340\pm 0.111$ \\
142833.77$+$440346.1 & 2907-54580-126 & 1 & $17.900\pm 0.020$ & $17.055\pm 0.016$ & $16.878\pm 0.016$ & $16.938\pm 0.016$ & $17.053\pm 0.022$ \\
142939.38$+$384113.2 & 4713-56044-876 & 1 & $22.256\pm 0.158$ & $20.642\pm 0.028$ & $20.399\pm 0.025$ & $20.332\pm 0.033$ & $20.384\pm 0.100$ \\
143007.15$-$015129.5 & 0919-52409-358 & 1 & $21.484\pm 0.121$ & $19.477\pm 0.022$ & $19.033\pm 0.021$ & $18.994\pm 0.019$ & $19.102\pm 0.057$ \\
144301.55$+$583301.6 & 6806-56419-314 & 1 & $22.498\pm 0.287$ & $21.347\pm 0.041$ & $21.262\pm 0.065$ & $21.339\pm 0.101$ & $22.078\pm 0.727$ \\
144354.13$+$301413.3 & 3874-55280-732 & 1 & $22.674\pm 0.248$ & $21.478\pm 0.047$ & $21.273\pm 0.051$ & $21.402\pm 0.083$ & $21.361\pm 0.248$ \\
144535.03$+$091340.4 & 5472-55976-842 & 1 & $22.544\pm 0.368$ & $21.314\pm 0.047$ & $21.033\pm 0.046$ & $21.197\pm 0.069$ & $21.493\pm 0.356$ \\
144804.49$+$104709.0 & 5475-56011-394 & 2 & $20.185\pm 0.042$ & $18.814\pm 0.016$ & $18.651\pm 0.016$ & $18.673\pm 0.019$ & $18.748\pm 0.033$ \\
150028.02$+$231554.0 & 6020-56087-828 & 1 & $24.096\pm 0.883$ & $21.596\pm 0.051$ & $21.381\pm 0.060$ & $21.460\pm 0.098$ & $21.819\pm 0.564$ \\
150228.70$+$374452.9 & 5168-56035-732 & 2 & $21.576\pm 0.092$ & $19.788\pm 0.018$ & $19.455\pm 0.023$ & $19.418\pm 0.029$ & $19.511\pm 0.047$ \\
150739.03$+$403408.9 & 6054-56089-176 & 1 & $22.151\pm 0.204$ & $21.081\pm 0.043$ & $20.941\pm 0.046$ & $21.081\pm 0.089$ & $21.429\pm 0.393$ \\
151835.63$+$050627.4 & 1834-54562-231 & 1 & $21.942\pm 0.174$ & $19.451\pm 0.019$ & $18.861\pm 0.018$ & $18.786\pm 0.018$ & $18.771\pm 0.040$ \\
152449.58$+$404938.1 & 2936-54626-537 & 4 & $21.788\pm 0.110$ & $20.150\pm 0.024$ & $19.760\pm 0.023$ & $19.800\pm 0.029$ & $19.921\pm 0.095$ \\
153407.58$+$124254.4 & 4891-55736-812 & 1 & $23.178\pm 0.537$ & $21.594\pm 0.059$ & $21.151\pm 0.054$ & $21.099\pm 0.071$ & $20.988\pm 0.262$ \\
153505.75$+$124744.2 & 2754-54240-570 & 1 & $18.043\pm 0.021$ & $15.981\pm 0.020$ & $15.498\pm 0.017$ & $15.453\pm 0.021$ & $15.497\pm 0.014$ \\
153642.53$+$420519.2 & 6050-56089-620 & 1 & $23.322\pm 0.650$ & $20.840\pm 0.043$ & $20.303\pm 0.031$ & $20.172\pm 0.041$ & $20.334\pm 0.159$ \\
153745.52$+$360818.6 & 4974-56038-738 & 1 & $23.360\pm 0.417$ & $21.112\pm 0.032$ & $20.674\pm 0.031$ & $20.658\pm 0.041$ & $20.854\pm 0.140$ \\
154022.79$+$535239.8 & 6708-56452-298 & 1 & $22.890\pm 0.282$ & $21.156\pm 0.035$ & $20.952\pm 0.042$ & $20.990\pm 0.054$ & $21.255\pm 0.239$ \\
154201.75$+$465020.2 & 6032-56067-716 & 1 & $23.013\pm 0.532$ & $20.853\pm 0.045$ & $20.424\pm 0.033$ & $20.416\pm 0.041$ & $20.704\pm 0.188$ \\
154349.79$+$202442.9 & 3943-55336-100 & 1 & $23.081\pm 0.437$ & $21.471\pm 0.043$ & $21.089\pm 0.046$ & $21.205\pm 0.080$ & $21.215\pm 0.336$ \\
154510.31$+$523618.4 & 6715-56449-768 & 1 & $21.589\pm 0.105$ & $20.055\pm 0.028$ & $19.697\pm 0.021$ & $19.711\pm 0.025$ & $19.795\pm 0.068$ \\
154625.33$+$300946.2 & 4726-55712-632 & 2 & $21.430\pm 0.077$ & $19.802\pm 0.022$ & $19.530\pm 0.018$ & $19.641\pm 0.022$ & $19.802\pm 0.064$ \\
154913.45$+$263301.1 & 3946-55659-698 & 1 & $21.447\pm 0.102$ & $20.592\pm 0.031$ & $20.548\pm 0.043$ & $20.409\pm 0.039$ & $20.586\pm 0.194$ \\
154933.23$+$190646.7 & 3931-55350-572 & 1 & $22.631\pm 0.332$ & $21.321\pm 0.045$ & $20.949\pm 0.047$ & $20.971\pm 0.065$ & $20.851\pm 0.262$ \\
155429.00$+$173545.9 & 2170-53875-154 & 1 & $18.674\pm 0.023$ & $17.592\pm 0.016$ & $17.418\pm 0.011$ & $17.468\pm 0.011$ & $17.654\pm 0.023$ \\
160429.80$+$183035.4 & 3289-54910-379 & 1 & $20.702\pm 0.063$ & $19.701\pm 0.020$ & $19.552\pm 0.018$ & $19.607\pm 0.023$ & $19.765\pm 0.087$ \\
161026.10$+$400619.7 & 6052-56092-036 & 1 & $22.578\pm 0.211$ & $21.000\pm 0.029$ & $20.749\pm 0.033$ & $20.915\pm 0.049$ & $21.093\pm 0.237$ \\
161248.17$+$353434.8 & 4964-55749-238 & 1 & $22.381\pm 0.209$ & $21.306\pm 0.042$ & $21.305\pm 0.052$ & $21.311\pm 0.071$ & $21.257\pm 0.972$ \\
161603.00$+$330301.3 & 4960-55747-224 & 2 & $21.021\pm 0.082$ & $19.251\pm 0.020$ & $18.976\pm 0.021$ & $19.070\pm 0.021$ & $19.152\pm 0.047$ \\
162408.57$+$331019.0 & 4955-55750-650 & 1 & $22.261\pm 0.179$ & $21.125\pm 0.035$ & $20.963\pm 0.037$ & $21.061\pm 0.060$ & $20.759\pm 0.147$ \\
162612.73$+$330308.2 & 4955-55750-774 & 1 & $22.129\pm 0.248$ & $20.989\pm 0.038$ & $20.786\pm 0.041$ & $20.876\pm 0.064$ & $20.505\pm 0.151$ \\
162703.34$+$464658.2 & 6029-56099-975 & 2 & $22.015\pm 0.148$ & $20.422\pm 0.023$ & $20.129\pm 0.023$ & $20.152\pm 0.034$ & $20.343\pm 0.109$ \\
163601.33$+$161907.1 & 4063-55364-316 & 2 & $23.428\pm 0.508$ & $20.636\pm 0.028$ & $19.535\pm 0.019$ & $19.292\pm 0.018$ & $19.303\pm 0.049$ \\
164104.94$+$185602.1 & 4062-55383-728 & 1 & $21.832\pm 0.133$ & $20.223\pm 0.021$ & $19.848\pm 0.018$ & $19.750\pm 0.022$ & $19.806\pm 0.069$ \\
164939.22$+$223807.2 & 4182-55446-900 & 1 & $23.670\pm 0.461$ & $21.000\pm 0.029$ & $20.349\pm 0.023$ & $20.137\pm 0.026$ & $20.160\pm 0.085$ \\
165101.72$+$424955.5 & 6031-56091-046 & 1 & $22.511\pm 0.231$ & $19.796\pm 0.018$ & $19.196\pm 0.015$ & $19.021\pm 0.015$ & $19.119\pm 0.048$ \\
170638.11$+$254111.7 & 5014-55717-420 & 1 & $25.149\pm 1.586$ & $20.981\pm 0.040$ & $20.912\pm 0.061$ & $20.957\pm 0.092$ & $20.537\pm 0.237$ \\
210916.51$-$003921.6 & 0985-52431-104 & 1 & $21.864\pm 0.147$ & $20.058\pm 0.019$ & $19.763\pm 0.017$ & $19.758\pm 0.025$ & $19.672\pm 0.066$ \\
211045.34$+$051214.8 & 4078-55358-358 & 1 & $23.319\pm 0.389$ & $21.531\pm 0.044$ & $21.147\pm 0.043$ & $21.072\pm 0.051$ & $21.099\pm 0.212$ \\
212312.20$+$001653.5 & 4192-55469-974 & 3 & $22.403\pm 0.182$ & $20.322\pm 0.021$ & $19.902\pm 0.020$ & $19.762\pm 0.030$ & $19.616\pm 0.075$ \\
215752.30$+$120603.1 & 5063-55831-628 & 1 & $21.257\pm 0.096$ & $19.739\pm 0.021$ & $19.406\pm 0.018$ & $19.346\pm 0.024$ & $19.383\pm 0.049$ \\
222503.70$+$233855.1 & 6299-56478-666 & 1 & $21.188\pm 0.162$ & $19.486\pm 0.023$ & $19.269\pm 0.023$ & $19.273\pm 0.035$ & $19.536\pm 0.124$ \\
223014.70$+$190514.4 & 5025-55836-498 & 1 & $23.215\pm 0.557$ & $20.869\pm 0.038$ & $20.256\pm 0.034$ & $20.172\pm 0.042$ & $20.271\pm 0.153$ \\
223101.11$+$090635.1 & 5057-56209-944 & 2 & $20.701\pm 0.087$ & $19.288\pm 0.016$ & $18.937\pm 0.014$ & $18.838\pm 0.015$ & $18.781\pm 0.043$ \\
223507.65$-$005607.7 & 4203-55447-092 & 1 & $22.269\pm 0.221$ & $20.492\pm 0.031$ & $20.209\pm 0.024$ & $20.296\pm 0.036$ & $20.418\pm 0.145$ \\
223811.10$+$021352.9 & 4295-55858-413 & 1 & $21.575\pm 0.136$ & $20.734\pm 0.033$ & $20.544\pm 0.034$ & $20.550\pm 0.039$ & $20.316\pm 0.120$ \\
223815.97$-$011336.9 & 4204-55470-321 & 1 & $22.381\pm 0.265$ & $20.784\pm 0.040$ & $20.587\pm 0.035$ & $20.617\pm 0.049$ & $20.681\pm 0.172$ \\
225448.83$+$303107.1 & 6507-56478-276 & 1 & $22.457\pm 0.277$ & $19.861\pm 0.020$ & $19.326\pm 0.022$ & $19.236\pm 0.021$ & $19.300\pm 0.059$ \\
230414.48$+$241554.0 & 6589-56536-655 & 1 & $22.017\pm 0.162$ & $19.847\pm 0.021$ & $19.172\pm 0.015$ & $19.037\pm 0.016$ & $18.958\pm 0.045$ \\
231937.39$+$301848.4 & 6583-56566-754 & 2 & $21.670\pm 0.141$ & $20.870\pm 0.029$ & $20.811\pm 0.040$ & $20.861\pm 0.062$ & $20.715\pm 0.185$ \\
232538.93$+$044813.1 & 4408-55888-256 & 1 & $21.438\pm 0.151$ & $19.882\pm 0.025$ & $19.578\pm 0.029$ & $19.682\pm 0.035$ & $19.688\pm 0.114$ \\
232833.31$+$083028.4 & 6164-56181-140 & 1 & $23.212\pm 0.563$ & $21.591\pm 0.053$ & $21.010\pm 0.046$ & $21.044\pm 0.098$ & $21.076\pm 0.299$ \\
233054.31$+$280517.4 & 6514-56487-489 & 1 & $22.075\pm 0.263$ & $20.773\pm 0.032$ & $20.556\pm 0.042$ & $20.526\pm 0.064$ & $20.349\pm 0.188$ \\
233056.81$+$295652.6 & 6501-56563-406 & 1 & $21.341\pm 0.090$ & $19.842\pm 0.020$ & $19.644\pm 0.017$ & $19.712\pm 0.022$ & $19.951\pm 0.097$ \\
233320.38$+$105830.2 & 6157-56238-852 & 1 & $23.395\pm 0.885$ & $21.457\pm 0.041$ & $21.179\pm 0.044$ & $21.272\pm 0.072$ & $21.306\pm 0.269$ \\
234034.61$+$012416.6 & 4280-55503-444 & 1 & $21.098\pm 0.076$ & $19.401\pm 0.024$ & $19.079\pm 0.021$ & $19.148\pm 0.021$ & $19.199\pm 0.045$ \\
234048.74$+$081753.3 & 2628-54326-108 & 3 & $22.677\pm 1.028$ & $20.246\pm 0.021$ & $19.806\pm 0.022$ & $19.858\pm 0.026$ & $19.932\pm 0.074$ \\
234307.67$-$001016.3 & 4214-55451-438 & 1 & $22.109\pm 0.170$ & $20.459\pm 0.029$ & $20.073\pm 0.024$ & $20.110\pm 0.030$ & $20.081\pm 0.104$ \\
235224.26$+$192247.3 & 6127-56274-424 & 1 & $24.800\pm 1.329$ & $21.350\pm 0.046$ & $20.912\pm 0.049$ & $20.994\pm 0.074$ & $21.483\pm 0.917$ \\
235249.13$+$334439.2 & 7143-56572-070 & 1 & $21.741\pm 0.114$ & $20.954\pm 0.027$ & $20.746\pm 0.029$ & $20.816\pm 0.043$ & $20.713\pm 0.172$ \\
235715.03$+$234848.9 & 6513-56543-314 & 1 & $23.001\pm 0.553$ & $21.263\pm 0.051$ & $20.906\pm 0.048$ & $20.920\pm 0.073$ & $21.200\pm 0.316$ 

\end{longtable}
\newpage

\begin{centering}
\begin{longtable}{lcccccccccc}
\caption{\label{tab:abundance}Derived parameters from atmospheric modelling
of the SDSS and WHT spectra.
Abundances relative to helium are given in dex.} \\
\hline
SDSS J & \Teff\,[K] & Ca & Mg & Fe & Na & Cr & Ti & Ni & H \\
\hline
\endfirsthead
\hline
SDSS J & \Teff\,[K] & Ca & Mg & Fe & Na & Cr & Ti & Ni & H \\
\hline
\endhead
\hline
\endfoot
0002$+$3209 & $6410\pm          180$ & $ -9.05$ & $ -8.14$ & $ -7.84$ & -      & -      & -      & -      & -      \\
0004$+$0819 & $5820\pm          380$ & $ -8.72$ & $ -7.51$ & $ -7.51$ & $ -8.80$ & -      & -      & -      & -      \\
0006$+$0520 & $6790\pm          170$ & $ -9.00$ & $ -8.09$ & $ -8.39$ & -      & -      & -      & -      & -      \\
0010$-$0430 & $6960\pm          160$ & $ -8.38$ & $ -6.92$ & $ -7.12$ & -      & -      & -      & -      & -      \\
0013$+$1109 & $5830\pm          320$ & $ -9.11$ & $ -8.20$ & $ -8.10$ & -      & -      & -      & -      & -      \\
0019$+$2209 & $5970\pm          150$ & $ -9.34$ & $ -8.53$ & $ -8.58$ & $ -9.42$ & -      & -      & -      & -      \\
0037$-$0525 & $5630\pm          120$ & $ -8.79$ & $ -7.58$ & $ -7.68$ & $ -9.07$ & -      & -      & -      & -      \\
0044$+$0418 & $6050\pm\phantom{0}70$ & $ -9.82$ & $ -8.81$ & $ -8.71$ & -      & -      & -      & -      & -      \\
0046$+$2717 & $7640\pm          290$ & $ -7.65$ & $ -6.19$ & $ -6.84$ & -      & $ -7.80$ & -      & -      & -      \\
0047$+$1628 & $6620\pm          180$ & $ -7.68$ & $ -6.77$ & $ -6.47$ & $ -8.66$ & $ -8.53$ & -      & -      & -      \\
0052$+$1846 & $5660\pm          290$ & $ -9.04$ & $ -7.83$ & $ -7.53$ & -      & $ -9.59$ & -      & -      & -      \\
0053$+$3115 & $6180\pm          320$ & $ -8.87$ & $ -8.26$ & $ -8.66$ & -      & -      & -      & -      & -      \\
0056$+$2453 & $5440\pm          310$ & $ -9.62$ & $ -8.61$ & $ -8.71$ & -      & -      & -      & -      & -      \\
0107$+$2650 & $6190\pm          140$ & $ -8.44$ & $ -7.93$ & $ -7.73$ & $ -8.22$ & -      & -      & -      & -      \\
0108$-$0537 & $6010\pm          130$ & $ -8.79$ & $ -8.18$ & $ -8.08$ & $ -9.27$ & -      & -      & -      & -      \\
0114$+$3505 & $6370\pm          210$ & $ -8.51$ & $ -7.30$ & $ -7.20$ & -      & $ -9.06$ & -      & -      & -      \\
0116$+$2050 & $6207\pm\phantom{0}80$ & $ -8.81$ & $ -7.65$ & $ -7.60$ & $ -9.29$ & -      & $ -9.74$ & $ -8.76$ & -      \\
0117$+$0021 & $6800\pm\phantom{0}80$ & $ -8.80$ & $ -7.50$ & $ -7.60$ & -      & $ -9.48$ & -      & -      & -      \\
0126$+$2534 & $5320\pm          120$ & $ -9.95$ & $ -8.94$ & $ -8.64$ & -      & -      & -      & -      & -      \\
0135$+$1302 & $5800\pm          100$ & $ -9.50$ & $ -8.70$ & $ -8.69$ & -      & -      & -      & -      & -      \\
0143$+$0113 & $6700\pm\phantom{0}80$ & $ -8.50$ & $ -7.10$ & $ -7.30$ & $ -8.68$ & -      & -      & -      & $-3.1$ \\
0144$+$1920 & $6500\pm          190$ & $ -8.50$ & $ -7.34$ & $ -7.39$ & $ -8.18$ & -      & -      & -      & -      \\
0144$+$0305 & $6950\pm          330$ & $ -8.37$ & $ -7.21$ & $ -7.26$ & -      & -      & -      & -      & -      \\
0148$-$0112 & $6830\pm          210$ & $ -8.82$ & $ -7.56$ & $ -7.31$ & -      & -      & -      & -      & -      \\
0150$+$1354 & $6310\pm          160$ & $ -7.75$ & $ -6.54$ & $ -7.24$ & $ -8.03$ & $-10.10$ & -      & -      & $-1.7$ \\
0157$+$0033 & $6110\pm          140$ & $ -8.20$ & $ -7.39$ & $ -7.69$ & -      & -      & -      & -      & -      \\
0158$-$0942 & $5940\pm          170$ & $ -9.52$ & $ -8.61$ & $ -8.41$ & -      & -      & -      & -      & -      \\
0200$+$1646 & $5810\pm          180$ & $ -8.92$ & $ -7.61$ & $ -7.91$ & $ -9.00$ & -      & -      & -      & -      \\
0201$+$2015 & $6180\pm          140$ & $ -8.96$ & $ -7.65$ & $ -8.25$ & -      & -      & -      & -      & -      \\
0208$-$0542 & $5800\pm          350$ & $ -8.54$ & $ -7.53$ & $ -7.33$ & $ -8.82$ & -      & -      & -      & -      \\
0234$-$0510 & $7050\pm          340$ & $ -8.27$ & $ -6.91$ & $ -7.21$ & -      & -      & -      & -      & -      \\
0252$-$0401 & $6950\pm          160$ & $ -8.57$ & $ -6.96$ & $ -7.46$ & $ -8.25$ & $ -8.62$ & -      & -      & -      \\
0252$+$0054 & $7500\pm          190$ & $ -8.35$ & $ -7.24$ & $ -7.14$ & $ -7.83$ & -      & -      & -      & $\leq$$-4.3$ \\
0447$+$1124 & $6530\pm          190$ & $ -8.77$ & $ -7.26$ & $ -8.06$ & -      & -      & -      & -      & $-2.5$ \\
0512$-$0505 & $5563\pm\phantom{0}60$ & $ -8.99$ & $ -8.05$ & $ -7.79$ & $ -9.65$ & $-10.09$ & -      & -      & -      \\
0721$+$3928 & $6280\pm          150$ & $ -8.90$ & $ -7.79$ & $ -8.09$ & -      & -      & -      & -      & -      \\
0735$+$2057 & $6110\pm          180$ & $ -7.75$ & $ -6.74$ & $ -6.84$ & $ -8.33$ & -      & -      & -      & -      \\
0736$+$4118 & $5100\pm          100$ & $ -8.50$ & $ -7.69$ & $ -7.69$ & $ -9.68$ & $ -8.95$ & -      & -      & $-3.0$ \\
0739$+$3112 & $5080\pm          320$ & $ -9.50$ & $ -8.29$ & $ -8.39$ & -      & -      & -      & -      & -      \\
0741$+$3146 & $5592\pm          140$ & $ -9.55$ & $ -8.94$ & $ -7.50$ & -      & $ -9.60$ & $-10.06$ & $ -9.09$ & -      \\
0744$+$4649 & $5028\pm\phantom{0}70$ & $ -8.36$ & $ -7.99$ & $ -8.17$ & $ -9.26$ & $ -9.69$ & $ -9.38$ & -      & -      \\
0744$+$4408 & $6370\pm          230$ & $ -8.75$ & $ -7.64$ & $ -7.54$ & $ -9.23$ & -      & -      & -      & -      \\
0744$+$2701 & $7890\pm          210$ & $ -7.68$ & $ -6.92$ & $ -6.87$ & -      & -      & -      & -      & $\leq$$-4.3$ \\
0744$+$1640 & $4940\pm          190$ & $-10.24$ & $ -8.63$ & $ -9.33$ & -      & -      & -      & -      & -      \\
0758$+$1013 & $5500\pm          290$ & $ -8.65$ & $ -7.54$ & $ -7.34$ & $ -8.73$ & $ -9.20$ & -      & -      & -      \\
0800$+$2242 & $6260\pm          260$ & $ -9.75$ & $ -8.69$ & $ -8.69$ & -      & -      & -      & -      & -      \\
0806$+$3055 & $6900\pm          250$ & $ -7.77$ & $ -7.01$ & $ -7.16$ & -      & $ -8.47$ & -      & -      & -      \\
0806$+$4058 & $6808\pm\phantom{0}80$ & $ -8.49$ & $ -7.38$ & $ -7.49$ & $ -8.33$ & $ -9.11$ & -      & $ -9.00$ & -      \\
0807$+$4930 & $5100\pm          250$ & $ -8.39$ & $ -7.58$ & $ -7.28$ & $ -9.27$ & $ -9.34$ & $ -9.06$ & -      & -      \\
0816$+$2330 & $7790\pm          300$ & $ -7.48$ & $ -6.27$ & $ -6.37$ & -      & $ -7.68$ & $ -8.65$ & -      & $\leq$$-4.5$ \\
0818$+$1247 & $6810\pm          270$ & $ -8.58$ & $ -7.87$ & $ -7.77$ & -      & -      & -      & -      & -      \\
0823$+$0546 & $6019\pm\phantom{0}60$ & $ -9.34$ & $ -8.51$ & $ -7.36$ & -      & -      & $ -9.90$ & $ -8.59$ & -      \\
0830$-$0319 & $6400\pm          110$ & $ -9.10$ & $ -8.49$ & $ -8.29$ & -      & -      & -      & -      & -      \\
0832$+$4109 & $6070\pm          190$ & $ -8.00$ & $ -7.04$ & $ -7.04$ & $ -8.73$ & $ -8.80$ & -      & -      & -      \\
0838$+$2322 & $5670\pm\phantom{0}80$ & $ -9.80$ & $ -8.89$ & $ -9.30$ & -      & -      & -      & -      & -      \\
0842$+$1406 & $7160\pm\phantom{0}90$ & $ -8.16$ & $ -7.20$ & $ -7.30$ & -      & -      & -      & -      & -      \\
0842$+$1536 & $6180\pm          220$ & $ -9.47$ & $ -8.46$ & $ -8.46$ & -      & -      & -      & -      & -      \\
0843$+$5614 & $6600\pm          170$ & $ -8.65$ & $ -7.44$ & $ -7.74$ & $ -8.23$ & -      & -      & -      & -      \\
0851$+$1543 & $6300\pm\phantom{0}90$ & $ -8.50$ & $ -7.89$ & $ -8.20$ & -      & -      & -      & -      & -      \\
0852$+$3402 & $5580\pm          180$ & $ -9.00$ & $ -8.39$ & $ -7.79$ & $ -9.58$ & $ -9.75$ & -      & -      & -      \\
0901$+$0752 & $7100\pm          120$ & $ -7.12$ & $ -6.21$ & $ -6.21$ & $ -7.70$ & $ -8.07$ & $ -8.79$ & -      & -      \\
0902$+$3625 & $6330\pm          210$ & $ -8.60$ & $ -7.54$ & $ -7.64$ & $ -8.53$ & -      & -      & -      & -      \\
0902$+$1004 & $7250\pm          250$ & $ -8.25$ & $ -7.29$ & $ -8.19$ & -      & -      & -      & -      & -      \\
0906$+$1141 & $6910\pm          270$ & $ -7.90$ & $ -6.64$ & $ -6.94$ & $ -8.43$ & -      & $ -8.62$ & -      & -      \\
0908$+$5136 & $6180\pm\phantom{0}90$ & $ -9.35$ & $ -8.50$ & $ -8.24$ & -      & -      & -      & -      & -      \\
0908$+$4119 & $6700\pm          300$ & $ -8.73$ & $ -7.07$ & $ -7.12$ & -      & -      & -      & -      & -      \\
0913$+$2627 & $5210\pm          180$ & $ -9.75$ & $ -8.74$ & $ -8.64$ & -      & -      & -      & -      & -      \\
0913$+$4127 & $5780\pm          290$ & $ -8.52$ & $ -7.86$ & $ -7.16$ & -      & $ -9.42$ & $ -9.04$ & -      & -      \\
0916$+$2540 & $5378\pm\phantom{0}70$ & $ -7.48$ & $ -6.83$ & $ -7.09$ & $ -9.32$ & $ -8.90$ & $ -8.75$ & -      & -      \\
0924$+$4301 & $5950\pm          240$ & $ -9.75$ & $ -8.44$ & $ -8.54$ & -      & -      & -      & -      & -      \\
0925$+$3130 & $5810\pm\phantom{0}90$ & $ -9.00$ & $ -7.79$ & $ -7.99$ & $ -9.68$ & -      & -      & -      & -      \\
0927$+$4931 & $6200\pm          230$ & $ -8.61$ & $ -7.20$ & $ -7.50$ & $ -9.09$ & -      & -      & -      & -      \\
0929$+$4247 & $6530\pm          160$ & $ -8.46$ & $ -6.85$ & $ -7.15$ & $ -8.64$ & $ -9.01$ & -      & -      & -      \\
0933$+$6334 & $6290\pm          370$ & $ -8.28$ & $ -7.17$ & $ -6.77$ & -      & $ -8.83$ & -      & -      & -      \\
0937$+$5228 & $6600\pm          100$ & $ -8.40$ & $ -7.09$ & $ -7.50$ & $ -8.98$ & $ -9.25$ & -      & -      & -      \\
0939$+$4136 & $6310\pm          180$ & $ -8.30$ & $ -7.09$ & $ -6.79$ & $ -8.58$ & $ -8.55$ & -      & -      & -      \\
0939$+$5019 & $5980\pm          190$ & $ -8.25$ & $ -7.04$ & $ -7.14$ & $ -9.23$ & $ -8.70$ & -      & -      & -      \\
0946$+$2024 & $7490\pm          390$ & $ -8.07$ & $ -6.66$ & $ -7.06$ & -      & -      & -      & -      & -      \\
0948$+$3008 & $6000\pm          130$ & $ -9.15$ & $ -8.04$ & $ -8.44$ & -      & -      & -      & -      & -      \\
0956$+$5912 & $8800\pm          110$ & $ -7.15$ & $ -5.30$ & $ -6.14$ & $ -6.60$ & $ -7.50$ & -      & -      & $-3.6$ \\
1003$-$0031 & $5740\pm          140$ & $ -8.49$ & $ -7.28$ & $ -7.28$ & $ -8.97$ & -      & -      & -      & -      \\
1005$+$2244 & $6360\pm          320$ & $ -8.96$ & $ -8.10$ & $ -7.40$ & -      & -      & -      & -      & -      \\
1006$+$1752 & $5710\pm          190$ & $ -9.45$ & $ -8.94$ & $ -8.34$ & -      & -      & -      & -      & -      \\
1014$+$2827 & $6250\pm          330$ & $ -7.68$ & $ -6.47$ & $ -6.47$ & $ -7.86$ & $ -8.43$ & $ -9.05$ & -      & -      \\
1017$+$3447 & $6150\pm          190$ & $ -9.34$ & $ -8.43$ & $ -8.33$ & -      & -      & -      & -      & -      \\
1017$+$2419 & $7200\pm          150$ & $ -8.07$ & $ -6.86$ & $ -6.96$ & $ -8.15$ & -      & -      & -      & $\leq$$-4.3$ \\
1019$+$3535 & $5840\pm          270$ & $ -8.75$ & $ -7.64$ & $ -7.74$ & -      & -      & -      & -      & -      \\
1019$+$2045 & $5300\pm          220$ & $ -9.36$ & $ -8.65$ & $ -8.25$ & -      & -      & -      & -      & -      \\
1024$+$4531 & $5980\pm          160$ & $ -8.92$ & $ -8.06$ & $ -8.11$ & -      & -      & -      & -      & -      \\
1024$+$1014 & $6310\pm          280$ & $ -7.50$ & $ -6.54$ & $ -6.64$ & $ -8.63$ & $ -8.40$ & $ -8.52$ & -      & -      \\
1032$+$1338 & $5490\pm          240$ & $ -9.33$ & $ -7.82$ & $ -8.02$ & $ -9.01$ & -      & -      & -      & -      \\
1033$+$1809 & $6070\pm          230$ & $ -8.55$ & $ -8.84$ & $ -8.04$ & -      & -      & -      & -      & -      \\
1038$-$0036 & $7700\pm\phantom{0}60$ & $ -7.85$ & $ -6.80$ & $ -7.40$ & $ -8.60$ & -      & $ -9.60$ & -      & $\leq$$-4.8$ \\
1038$+$0432 & $6510\pm          170$ & $ -7.50$ & $ -6.84$ & $ -6.99$ & $ -9.13$ & $ -8.70$ & -      & -      & -      \\
1040$+$2407 & $5750\pm\phantom{0}90$ & $ -8.20$ & $ -7.29$ & $ -7.59$ & $ -8.88$ & $ -9.35$ & $ -9.27$ & -      & -      \\
1041$+$3432 & $7500\pm          220$ & $ -8.20$ & $ -7.49$ & $ -7.29$ & -      & -      & -      & -      & -      \\
1043$+$3516 & $6720\pm          120$ & $ -8.88$ & $ -8.00$ & $ -7.20$ & -      & $ -8.92$ & $-10.54$ & $ -8.55$ & -      \\
1046$+$1329 & $5170\pm          230$ & $ -9.60$ & $ -8.39$ & $ -8.29$ & -      & -      & -      & -      & -      \\
1055$+$3725 & $5600\pm          120$ & $ -8.24$ & $ -8.23$ & $ -7.83$ & -      & $ -9.19$ & -      & -      & -      \\
1058$+$3143 & $6850\pm          100$ & $ -9.02$ & $ -7.81$ & $ -8.01$ & -      & -      & -      & -      & -      \\
1102$+$2827 & $6400\pm          380$ & $ -7.75$ & $ -6.24$ & $ -6.44$ & $ -7.73$ & $ -8.30$ & -      & -      & -      \\
1102$+$0214 & $5730\pm\phantom{0}90$ & $ -9.75$ & $ -8.84$ & $ -8.74$ & -      & -      & -      & -      & -      \\
1103$+$4144 & $5850\pm          100$ & $ -9.30$ & $ -7.94$ & $ -8.04$ & $ -9.13$ & -      & -      & -      & -      \\
1105$+$5006 & $7280\pm          190$ & $ -8.14$ & $ -6.83$ & $ -6.93$ & -      & -      & -      & -      & -      \\
1105$+$0228 & $5780\pm          260$ & $ -9.10$ & $ -7.84$ & $ -8.14$ & -      & -      & -      & -      & -      \\
1106$+$6737 & $6400\pm          170$ & $ -7.88$ & $ -6.87$ & $ -7.67$ & $ -9.36$ & -      & -      & -      & -      \\
1112$+$0700 & $7560\pm          170$ & $ -8.53$ & $ -7.12$ & $ -7.37$ & $ -8.76$ & -      & -      & -      & $\leq$$-4.6$ \\
1113$+$2751 & $6180\pm          210$ & $ -8.42$ & $ -7.41$ & $ -7.51$ & $ -9.20$ & -      & -      & -      & -      \\
1132$+$3323 & $6250\pm          270$ & $ -8.23$ & $ -6.82$ & $ -7.32$ & $ -8.71$ & $ -8.88$ & $ -8.70$ & -      & -      \\
1134$+$1542 & $6680\pm          250$ & $ -8.46$ & $ -7.25$ & $ -7.35$ & $ -8.44$ & -      & -      & -      & -      \\
1144$+$3720 & $7490\pm          190$ & $ -8.17$ & $ -6.96$ & $ -7.16$ & $ -8.25$ & -      & -      & -      & -      \\
1144$+$1218 & $5434\pm          100$ & $ -9.33$ & $ -8.13$ & $ -8.37$ & -      & $-10.22$ & -      & $-10.13$ & $-3.3$ \\
1147$+$5429 & $5320\pm          340$ & $ -9.17$ & $ -8.16$ & $ -8.06$ & $ -9.85$ & -      & -      & -      & -      \\
1149$+$0519 & $7310\pm          140$ & $ -8.16$ & $ -7.30$ & $ -7.60$ & -      & -      & -      & -      & $\leq$$-4.3$ \\
1150$+$4928 & $7210\pm          160$ & $ -8.76$ & $ -7.95$ & $ -7.65$ & -      & -      & -      & -      & -      \\
1150$+$4533 & $5720\pm          320$ & $ -8.35$ & $ -7.14$ & $ -7.14$ & $ -8.53$ & -      & -      & -      & -      \\
1152$+$5101 & $5000\pm          240$ & $-10.08$ & $ -8.67$ & $ -8.97$ & -      & -      & -      & -      & -      \\
1152$+$1605 & $6550\pm          160$ & $ -8.40$ & $ -7.19$ & $ -7.19$ & $ -8.28$ & -      & -      & -      & -      \\
1157$+$6138 & $6540\pm          380$ & $ -9.15$ & $ -7.44$ & $ -7.64$ & -      & -      & -      & -      & -      \\
1158$+$1845 & $7250\pm          170$ & $ -7.75$ & $ -5.74$ & $ -6.84$ & -      & -      & -      & -      & -      \\
1158$+$5942 & $6000\pm          170$ & $ -8.98$ & $ -8.72$ & $ -8.02$ & -      & -      & -      & -      & -      \\
1158$+$0454 & $5270\pm          180$ & $ -8.69$ & $ -7.68$ & $ -7.58$ & $ -8.97$ & $ -9.34$ & $ -9.46$ & -      & -      \\
1158$+$4712 & $7650\pm          210$ & $ -8.06$ & $ -6.90$ & $ -6.85$ & -      & -      & -      & -      & -      \\
1158$+$5448 & $6280\pm          340$ & $ -8.82$ & $ -7.61$ & $ -7.61$ & -      & -      & -      & -      & -      \\
1205$+$3536 & $6070\pm          150$ & $ -8.74$ & $ -7.43$ & $ -7.63$ & $ -8.72$ & -      & -      & -      & -      \\
1211$+$2326 & $6450\pm          230$ & $ -8.59$ & $ -7.28$ & $ -7.28$ & $ -8.57$ & -      & -      & -      & -      \\
1214$-$0234 & $5210\pm          100$ & $ -9.40$ & $ -8.19$ & $ -8.49$ & $ -8.98$ & -      & -      & -      & -      \\
1217$+$1157 & $6440\pm          150$ & $ -8.93$ & $ -7.52$ & $ -7.92$ & -      & -      & -      & -      & -      \\
1218$+$0023 & $6100\pm\phantom{0}90$ & $ -9.61$ & $ -9.20$ & $ -8.90$ & -      & -      & -      & -      & -      \\
1220$+$0929 & $6640\pm          150$ & $ -8.38$ & $ -7.07$ & $ -7.37$ & $ -8.46$ & $ -8.93$ & -      & -      & -      \\
1224$+$2838 & $5210\pm          110$ & $-10.00$ & $ -8.69$ & $ -8.89$ & -      & -      & -      & -      & -      \\
1226$+$2936 & $4680\pm          240$ & $-10.04$ & $ -8.63$ & $ -8.93$ & -      & -      & -      & -      & -      \\
1229$+$0743 & $6160\pm          130$ & $ -8.20$ & $ -7.29$ & $ -7.09$ & $ -8.48$ & $ -8.85$ & $ -9.87$ & -      & -      \\
1230$+$3143 & $6510\pm          160$ & $ -9.12$ & $ -8.41$ & $ -8.21$ & -      & -      & -      & -      & -      \\
1234$+$5208 & $7630\pm          100$ & $ -7.40$ & $ -6.00$ & $ -6.39$ & $ -7.90$ & $ -7.95$ & $ -8.87$ & -      & $\leq$$-4.9$ \\
1238$+$2149 & $5440\pm          190$ & $ -9.11$ & $ -8.10$ & $ -8.00$ & $ -8.89$ & -      & -      & -      & -      \\
1245$+$0822 & $6360\pm          190$ & $ -8.10$ & $ -7.34$ & $ -7.59$ & $ -8.68$ & -      & -      & -      & -      \\
1249$+$6514 & $7540\pm          170$ & $ -8.50$ & $ -6.89$ & $ -7.49$ & -      & -      & -      & -      & -      \\
1254$+$3551 & $6620\pm          210$ & $ -8.96$ & $ -7.55$ & $ -7.75$ & -      & -      & -      & -      & -      \\
1257$+$3238 & $5210\pm          340$ & $ -9.02$ & $ -7.81$ & $ -7.61$ & $ -9.70$ & -      & -      & -      & -      \\
1257$-$0310 & $6280\pm          230$ & $ -8.52$ & $ -7.26$ & $ -7.31$ & -      & -      & -      & -      & -      \\
1259$+$3112 & $5840\pm          240$ & $ -9.65$ & $ -8.74$ & $ -8.14$ & -      & -      & -      & -      & -      \\
1259$+$4729 & $6260\pm          290$ & $ -8.80$ & $ -8.29$ & $ -7.99$ & -      & -      & -      & -      & -      \\
1303$+$4055 & $6200\pm          120$ & $ -9.02$ & $ -7.71$ & $ -8.11$ & -      & -      & -      & -      & -      \\
1308$+$0957 & $7830\pm          320$ & $ -8.03$ & $ -7.52$ & $ -6.62$ & -      & -      & -      & -      & $-3.6$ \\
1308$+$0258 & $6030\pm          210$ & $ -9.07$ & $ -8.16$ & $ -7.66$ & -      & -      & -      & -      & -      \\
1314$+$3748 & $5940\pm          320$ & $ -8.48$ & $ -7.42$ & $ -7.52$ & $ -8.71$ & -      & -      & -      & -      \\
1316$+$1918 & $5350\pm          190$ & $ -9.90$ & $ -8.49$ & $ -8.99$ & -      & -      & -      & -      & -      \\
1319$+$3641 & $7360\pm          190$ & $ -8.60$ & $ -7.59$ & $ -7.49$ & -      & -      & -      & -      & -      \\
1320$+$0204 & $7000\pm          310$ & $ -8.28$ & $ -7.37$ & $ -7.17$ & $ -7.96$ & -      & -      & -      & -      \\
1321$-$0237 & $5620\pm          240$ & $ -8.48$ & $ -7.47$ & $ -7.47$ & $ -8.36$ & $ -9.33$ & -      & -      & -      \\
1329$+$1301 & $6810\pm          150$ & $ -8.55$ & $ -7.34$ & $ -7.44$ & $ -9.23$ & -      & -      & -      & -      \\
1330$+$3029 & $6100\pm\phantom{0}60$ & $ -8.40$ & $ -7.15$ & $ -7.30$ & $ -8.80$ & $ -9.00$ & $ -9.70$ & $ -8.66$ & -      \\
1336$+$3547 & $6600\pm\phantom{0}70$ & $ -8.50$ & $ -7.10$ & $ -7.39$ & $ -9.00$ & $ -9.40$ & -      & -      & -      \\
1339$+$2643 & $6300\pm\phantom{0}70$ & $ -9.13$ & $ -8.30$ & $ -8.60$ & -      & -      & -      & -      & -      \\
1340$+$2702 & $7855\pm          260$ & $ -6.98$ & $ -5.73$ & $ -6.27$ & $ -7.41$ & -      & -      & -      & -      \\
1342$+$1813 & $5240\pm          220$ & $ -9.19$ & $ -8.68$ & $ -8.58$ & -      & -      & -      & -      & -      \\
1345$+$1153 & $6020\pm          200$ & $ -8.10$ & $ -7.49$ & $ -6.89$ & -      & $ -8.70$ & $ -9.07$ & -      & -      \\
1347$+$1415 & $6740\pm          120$ & $ -8.50$ & $ -7.19$ & $ -7.29$ & -      & $ -8.75$ & -      & -      & -      \\
1350$+$1058 & $5120\pm          170$ & $-10.06$ & $ -8.85$ & $ -8.75$ & -      & -      & -      & -      & -      \\
1351$+$2645 & $5980\pm          160$ & $ -8.04$ & $ -8.33$ & $ -7.53$ & $ -9.72$ & $ -9.19$ & $ -8.61$ & -      & -      \\
1356$+$2416 & $6030\pm          120$ & $ -9.20$ & $ -7.84$ & $ -8.54$ & -      & -      & -      & -      & -      \\
1356$+$0236 & $8260\pm          180$ & $ -7.52$ & $ -6.21$ & $ -6.41$ & $ -8.00$ & -      & -      & -      & $\leq$$-4.2$ \\
1401$+$3659 & $6000\pm          110$ & $ -9.80$ & $ -8.84$ & $ -8.94$ & -      & -      & -      & -      & -      \\
1404$+$3620 & $5900\pm\phantom{0}70$ & $ -9.20$ & $ -7.90$ & $ -8.50$ & -      & -      & -      & -      & -      \\
1405$+$2542 & $5880\pm          190$ & $ -9.50$ & $ -8.49$ & $ -8.39$ & -      & -      & -      & -      & -      \\
1405$+$1549 & $7150\pm          110$ & $ -8.25$ & $ -7.14$ & $ -7.14$ & $ -8.93$ & -      & -      & -      & -      \\
1411$+$3410 & $5480\pm          210$ & $ -8.40$ & $ -7.24$ & $ -7.39$ & $ -9.28$ & $ -9.15$ & -      & -      & -      \\
1412$+$2836 & $4990\pm          160$ & $ -9.40$ & $ -8.39$ & $ -7.99$ & $ -9.58$ & -      & -      & -      & -      \\
1421$+$1843 & $7300\pm          210$ & $ -7.35$ & $ -5.89$ & $ -6.19$ & -      & -      & -      & -      & -      \\
1428$+$4403 & $6600\pm\phantom{0}60$ & $ -8.98$ & $ -8.20$ & $ -8.40$ & -      & -      & -      & -      & -      \\
1429$+$3841 & $6040\pm          270$ & $ -9.73$ & $ -8.72$ & $ -8.72$ & -      & -      & -      & -      & -      \\
1430$-$0151 & $6150\pm          160$ & $ -7.55$ & $ -6.54$ & $ -6.99$ & $ -8.13$ & $ -8.50$ & $ -8.80$ & -      & -      \\
1443$+$5833 & $7080\pm          340$ & $ -8.56$ & $ -7.15$ & $ -7.25$ & -      & -      & -      & -      & -      \\
1443$+$3014 & $6840\pm          300$ & $ -8.16$ & $ -6.90$ & $ -7.15$ & -      & -      & -      & -      & -      \\
1445$+$0913 & $6580\pm          230$ & $ -7.98$ & $ -6.77$ & $ -6.77$ & $ -7.81$ & $ -8.58$ & -      & -      & -      \\
1448$+$1047 & $6550\pm          100$ & $ -8.85$ & $ -7.77$ & $ -7.80$ & -      & -      & -      & -      & -      \\
1500$+$2315 & $6530\pm          430$ & $ -8.40$ & $ -6.89$ & $ -7.19$ & -      & -      & -      & -      & -      \\
1502$+$3744 & $5410\pm          100$ & $-10.00$ & $ -8.99$ & $ -8.99$ & -      & -      & -      & -      & -      \\
1507$+$4034 & $7180\pm          330$ & $ -8.18$ & $ -6.57$ & $ -7.17$ & -      & -      & -      & -      & -      \\
1518$+$0506 & $5020\pm          100$ & $ -9.65$ & $ -8.64$ & $ -8.74$ & $-10.03$ & -      & -      & -      & -      \\
1524$+$4049 & $5900\pm          120$ & $ -8.90$ & $ -7.69$ & $ -7.79$ & $ -9.18$ & $ -9.65$ & -      & -      & -      \\
1534$+$1242 & $5860\pm          340$ & $ -8.29$ & $ -7.78$ & $ -7.48$ & -      & -      & -      & -      & -      \\
1535$+$1247 & $5773\pm\phantom{0}50$ & $ -8.61$ & $ -7.36$ & $ -7.57$ & $ -8.72$ & $ -9.25$ & $ -9.62$ & $ -8.90$ & $\leq$$-3.0$ \\
1536$+$4205 & $5800\pm          140$ & $ -8.70$ & $ -7.49$ & $ -7.59$ & $ -8.78$ & $ -8.90$ & $ -8.90$ & -      & -      \\
1537$+$3608 & $5570\pm          270$ & $ -9.50$ & $ -8.19$ & $ -8.49$ & -      & -      & -      & -      & -      \\
1540$+$5352 & $6520\pm          360$ & $ -8.58$ & $ -7.07$ & $ -7.47$ & -      & -      & -      & -      & -      \\
1542$+$4650 & $6060\pm          220$ & $ -8.15$ & $ -6.94$ & $ -7.04$ & $ -8.18$ & $ -8.70$ & -      & -      & -      \\
1543$+$2024 & $6330\pm          360$ & $ -8.09$ & $ -7.33$ & $ -7.38$ & -      & -      & -      & -      & -      \\
1545$+$5236 & $5840\pm          120$ & $ -9.19$ & $ -8.28$ & $ -8.18$ & -      & -      & -      & -      & -      \\
1546$+$3009 & $6600\pm          120$ & $ -8.40$ & $ -7.19$ & $ -7.19$ & $ -8.78$ & $ -8.65$ & -      & -      & -      \\
1549$+$2633 & $6290\pm          180$ & $ -9.66$ & $ -7.95$ & $ -8.25$ & -      & -      & -      & -      & -      \\
1549$+$1906 & $6460\pm          290$ & $ -8.48$ & $ -7.17$ & $ -7.22$ & $ -9.11$ & $ -8.78$ & -      & -      & -      \\
1554$+$1735 & $6630\pm\phantom{0}70$ & $ -8.60$ & $ -7.54$ & $ -7.64$ & $ -8.90$ & -      & -      & -      & -      \\
1604$+$1830 & $6400\pm          120$ & $ -9.48$ & $ -8.47$ & $ -8.57$ & -      & -      & -      & -      & -      \\
1610$+$4006 & $6580\pm          280$ & $ -8.47$ & $ -7.46$ & $ -7.11$ & -      & -      & -      & -      & -      \\
1612$+$3534 & $6750\pm          400$ & $ -8.54$ & $ -7.43$ & $ -7.53$ & -      & -      & -      & -      & -      \\
1616$+$3303 & $6400\pm\phantom{0}80$ & $ -8.25$ & $ -6.95$ & $ -7.14$ & $ -8.93$ & $ -8.80$ & $ -9.62$ & -      & -      \\
1624$+$3310 & $6930\pm          340$ & $ -8.64$ & $ -7.28$ & $ -7.53$ & -      & -      & -      & -      & -      \\
1626$+$3303 & $6260\pm          250$ & $ -8.87$ & $ -7.41$ & $ -7.61$ & -      & -      & $ -9.04$ & -      & -      \\
1627$+$4646 & $6420\pm          200$ & $ -8.88$ & $ -8.07$ & $ -7.62$ & -      & $ -8.73$ & -      & -      & -      \\
1636$+$1619 & $4410\pm          150$ & $ -9.50$ & $ -8.29$ & $ -8.79$ & $-10.18$ & -      & -      & -      & -      \\
1641$+$1856 & $5820\pm          100$ & $-10.30$ & $ -9.49$ & $ -9.59$ & -      & -      & -      & -      & -      \\
1649$+$2238 & $5332\pm          160$ & $ -8.62$ & $ -6.89$ & $ -7.21$ & $ -8.29$ & $ -8.83$ & -      & -      & $-1.8$ \\
1651$+$4249 & $5710\pm          200$ & $ -8.02$ & $ -6.91$ & $ -7.31$ & $ -8.20$ & -      & -      & -      & -      \\
1706$+$2541 & $6640\pm          260$ & $ -9.40$ & $ -8.49$ & $ -8.89$ & -      & -      & -      & -      & -      \\
2109$-$0039 & $6040\pm          240$ & $ -8.78$ & $ -8.42$ & $ -7.67$ & -      & -      & -      & -      & -      \\
2110$+$0512 & $5680\pm          260$ & $ -9.21$ & $ -8.10$ & $ -8.00$ & -      & -      & -      & -      & -      \\
2123$+$0016 & $5230\pm          140$ & $-10.01$ & $ -8.50$ & $ -8.50$ & $ -9.19$ & -      & -      & -      & -      \\
2157$+$1206 & $6100\pm          100$ & $ -9.00$ & $ -7.79$ & $ -8.09$ & $ -9.18$ & -      & -      & -      & -      \\
2225$+$2338 & $7000\pm          130$ & $ -8.81$ & $ -7.40$ & $ -7.80$ & -      & -      & -      & -      & -      \\
2230$+$1905 & $5600\pm          250$ & $ -8.45$ & $ -7.14$ & $ -7.24$ & $ -8.73$ & $ -8.90$ & -      & -      & -      \\
2231$+$0906 & $5900\pm\phantom{0}90$ & $ -9.85$ & $ -9.24$ & $ -8.84$ & -      & -      & -      & -      & -      \\
2235$-$0056 & $6340\pm          200$ & $ -8.67$ & $ -7.66$ & $ -7.26$ & $ -8.85$ & -      & -      & -      & -      \\
2238$+$0213 & $7000\pm          250$ & $ -8.56$ & $ -7.55$ & $ -7.30$ & -      & -      & -      & -      & -      \\
2238$-$0113 & $6800\pm          260$ & $ -8.89$ & $ -7.73$ & $ -7.78$ & -      & -      & -      & -      & -      \\
2254$+$3031 & $5900\pm\phantom{0}90$ & $ -8.26$ & $ -6.95$ & $ -7.25$ & $ -8.54$ & $ -9.01$ & -      & -      & -      \\
2304$+$2415 & $5060\pm          100$ & $ -9.54$ & $ -7.98$ & $ -8.93$ & -      & -      & -      & -      & -      \\
2319$+$3018 & $7120\pm          200$ & $ -8.53$ & $ -7.42$ & $ -7.37$ & $ -7.71$ & -      & -      & -      & -      \\
2325$+$0448 & $6020\pm          100$ & $ -9.07$ & $ -8.06$ & $ -8.06$ & $ -8.95$ & -      & -      & -      & -      \\
2328$+$0830 & $5800\pm          330$ & $ -8.80$ & $ -7.69$ & $ -7.59$ & -      & -      & -      & -      & -      \\
2330$+$2805 & $6670\pm          210$ & $ -8.84$ & $ -7.73$ & $ -7.63$ & -      & -      & -      & -      & -      \\
2330$+$2956 & $7000\pm          110$ & $ -8.24$ & $ -6.63$ & $ -7.13$ & $ -8.02$ & -      & -      & -      & -      \\
2333$+$1058 & $6220\pm          300$ & $ -8.79$ & $ -7.28$ & $ -7.38$ & $ -8.67$ & -      & -      & -      & -      \\
2340$+$0124 & $6200\pm          100$ & $ -8.50$ & $ -7.54$ & $ -7.90$ & -      & -      & -      & -      & -      \\
2340$+$0817 & $5550\pm          120$ & $ -9.00$ & $ -7.99$ & $ -7.69$ & -      & -      & -      & -      & -      \\
2343$-$0010 & $5900\pm          290$ & $ -9.23$ & $ -7.82$ & $ -8.22$ & -      & -      & -      & -      & -      \\
2352$+$1922 & $6170\pm          310$ & $ -8.34$ & $ -7.13$ & $ -7.03$ & -      & -      & -      & -      & -      \\
2352$+$3344 & $7230\pm          220$ & $ -8.26$ & $ -6.85$ & $ -7.05$ & $ -8.34$ & -      & -      & -      & -      \\
2357$+$2348 & $6030\pm          240$ & $ -9.07$ & $ -7.66$ & $ -7.76$ & -      & -      & -      & -      & -      

\end{longtable}
\end{centering}
\newpage

\begin{longtable}{lccccccccc}
\caption{\label{tab:cvz}The mass fraction of the convection zone, $q$,
and logarithm of the diffusion timescale in years for each element.}\\
\hline
SDSS J & $\log(q)$ & Ca & Mg & Fe & Na & Cr & Ti & Ni \\
\hline
\endfirsthead
\hline
SDSS J & $\log(q)$ & Ca & Mg & Fe & Na & Cr & Ti & Ni \\
\hline
\endhead
\hline
\endfoot
0002$+$3209  & $-5.34$ & $6.18$ & $6.62$ & $6.17$ & $6.57$ & $6.15$ & $6.13$ & $6.21$ \\
0004$+$0819  & $-5.51$ & $6.05$ & $6.51$ & $6.05$ & $6.46$ & $6.03$ & $6.01$ & $6.09$ \\
0006$+$0520  & $-5.27$ & $6.20$ & $6.65$ & $6.21$ & $6.60$ & $6.19$ & $6.16$ & $6.25$ \\
0010$-$0430  & $-5.32$ & $6.15$ & $6.58$ & $6.16$ & $6.53$ & $6.13$ & $6.11$ & $6.19$ \\
0013$+$1109  & $-5.44$ & $6.16$ & $6.58$ & $6.11$ & $6.53$ & $6.09$ & $6.07$ & $6.15$ \\
0019$+$2209  & $-5.38$ & $6.25$ & $6.63$ & $6.16$ & $6.58$ & $6.14$ & $6.12$ & $6.19$ \\
0037$-$0525  & $-5.54$ & $6.05$ & $6.51$ & $6.04$ & $6.46$ & $6.02$ & $6.00$ & $6.08$ \\
0044$+$0418  & $-5.30$ & $6.39$ & $6.71$ & $6.23$ & $6.66$ & $6.20$ & $6.18$ & $6.26$ \\
0046$+$2717  & $-5.32$ & $6.11$ & $6.54$ & $6.14$ & $6.49$ & $6.11$ & $6.09$ & $6.17$ \\
0047$+$1628  & $-5.51$ & $6.01$ & $6.43$ & $6.02$ & $6.39$ & $6.00$ & $5.97$ & $6.06$ \\
0052$+$1846  & $-5.49$ & $6.13$ & $6.56$ & $6.08$ & $6.51$ & $6.06$ & $6.04$ & $6.12$ \\
0053$+$3115  & $-5.41$ & $6.12$ & $6.58$ & $6.12$ & $6.53$ & $6.10$ & $6.08$ & $6.16$ \\
0056$+$2453  & $-5.41$ & $6.33$ & $6.65$ & $6.15$ & $6.60$ & $6.13$ & $6.11$ & $6.19$ \\
0107$+$2650  & $-5.48$ & $6.06$ & $6.51$ & $6.06$ & $6.46$ & $6.04$ & $6.02$ & $6.10$ \\
0108$-$0537  & $-5.46$ & $6.09$ & $6.54$ & $6.09$ & $6.49$ & $6.06$ & $6.04$ & $6.12$ \\
0114$+$3505  & $-5.43$ & $6.09$ & $6.54$ & $6.10$ & $6.49$ & $6.08$ & $6.05$ & $6.13$ \\
0116$+$2050  & $-5.42$ & $6.11$ & $6.57$ & $6.12$ & $6.52$ & $6.09$ & $6.07$ & $6.15$ \\
0117$+$0021  & $-5.30$ & $6.18$ & $6.63$ & $6.19$ & $6.58$ & $6.17$ & $6.14$ & $6.22$ \\
0126$+$2534  & $-5.37$ & $6.44$ & $6.70$ & $6.19$ & $6.65$ & $6.17$ & $6.17$ & $6.22$ \\
0135$+$1302  & $-5.38$ & $6.30$ & $6.65$ & $6.16$ & $6.60$ & $6.14$ & $6.12$ & $6.20$ \\
0143$+$0113  & $-5.36$ & $6.13$ & $6.57$ & $6.14$ & $6.53$ & $6.12$ & $6.09$ & $6.18$ \\
0144$+$1920  & $-5.40$ & $6.11$ & $6.55$ & $6.12$ & $6.50$ & $6.09$ & $6.07$ & $6.15$ \\
0144$+$0305  & $-5.33$ & $6.14$ & $6.58$ & $6.16$ & $6.53$ & $6.13$ & $6.11$ & $6.19$ \\
0148$-$0112  & $-5.29$ & $6.19$ & $6.63$ & $6.19$ & $6.58$ & $6.17$ & $6.15$ & $6.23$ \\
0150$+$1354  & $-5.56$ & $5.97$ & $6.41$ & $5.99$ & $6.36$ & $5.97$ & $5.94$ & $6.02$ \\
0157$+$0033  & $-5.54$ & $6.01$ & $6.45$ & $6.02$ & $6.41$ & $6.00$ & $5.97$ & $6.05$ \\
0158$-$0942  & $-5.35$ & $6.32$ & $6.66$ & $6.18$ & $6.61$ & $6.16$ & $6.14$ & $6.21$ \\
0200$+$1646  & $-5.48$ & $6.09$ & $6.55$ & $6.08$ & $6.50$ & $6.06$ & $6.04$ & $6.12$ \\
0201$+$2015  & $-5.40$ & $6.13$ & $6.59$ & $6.13$ & $6.54$ & $6.11$ & $6.09$ & $6.17$ \\
0208$-$0542  & $-5.55$ & $6.02$ & $6.48$ & $6.02$ & $6.43$ & $6.00$ & $5.98$ & $6.06$ \\
0234$-$0510  & $-5.32$ & $6.14$ & $6.58$ & $6.16$ & $6.53$ & $6.13$ & $6.11$ & $6.19$ \\
0252$-$0401  & $-5.30$ & $6.17$ & $6.60$ & $6.18$ & $6.56$ & $6.16$ & $6.13$ & $6.21$ \\
0252$+$0054  & $-5.23$ & $6.19$ & $6.62$ & $6.21$ & $6.58$ & $6.19$ & $6.16$ & $6.25$ \\
0447$+$1124  & $-5.35$ & $6.15$ & $6.59$ & $6.15$ & $6.55$ & $6.13$ & $6.11$ & $6.19$ \\
0512$-$0505  & $-5.51$ & $6.11$ & $6.54$ & $6.07$ & $6.49$ & $6.04$ & $6.02$ & $6.10$ \\
0721$+$3928  & $-5.39$ & $6.13$ & $6.59$ & $6.14$ & $6.54$ & $6.12$ & $6.09$ & $6.17$ \\
0735$+$2057  & $-5.61$ & $5.95$ & $6.38$ & $5.96$ & $6.34$ & $5.93$ & $5.91$ & $5.99$ \\
0736$+$4118  & $-5.68$ & $5.95$ & $6.42$ & $5.95$ & $6.37$ & $5.92$ & $5.90$ & $5.98$ \\
0739$+$3112  & $-5.48$ & $6.29$ & $6.62$ & $6.11$ & $6.56$ & $6.09$ & $6.07$ & $6.14$ \\
0741$+$3146  & $-5.40$ & $6.31$ & $6.65$ & $6.15$ & $6.59$ & $6.13$ & $6.11$ & $6.19$ \\
0744$+$4649  & $-5.72$ & $5.92$ & $6.39$ & $5.92$ & $6.34$ & $5.89$ & $5.87$ & $5.95$ \\
0744$+$4408  & $-5.39$ & $6.12$ & $6.57$ & $6.13$ & $6.53$ & $6.11$ & $6.08$ & $6.16$ \\
0744$+$2701  & $-5.28$ & $6.14$ & $6.56$ & $6.16$ & $6.51$ & $6.14$ & $6.11$ & $6.20$ \\
0744$+$1640  & $-5.38$ & $6.55$ & $6.73$ & $6.19$ & $6.67$ & $6.18$ & $6.23$ & $6.23$ \\
0758$+$1013  & $-5.59$ & $6.01$ & $6.48$ & $6.01$ & $6.43$ & $5.99$ & $5.96$ & $6.04$ \\
0800$+$2242  & $-5.27$ & $6.38$ & $6.71$ & $6.24$ & $6.66$ & $6.21$ & $6.19$ & $6.27$ \\
0806$+$3055  & $-5.43$ & $6.06$ & $6.49$ & $6.08$ & $6.44$ & $6.05$ & $6.03$ & $6.11$ \\
0806$+$4058  & $-5.34$ & $6.14$ & $6.58$ & $6.15$ & $6.53$ & $6.13$ & $6.11$ & $6.19$ \\
0807$+$4930  & $-5.70$ & $5.93$ & $6.40$ & $5.93$ & $6.35$ & $5.91$ & $5.89$ & $5.96$ \\
0816$+$2330  & $-5.33$ & $6.10$ & $6.52$ & $6.13$ & $6.47$ & $6.10$ & $6.07$ & $6.16$ \\
0818$+$1247  & $-5.32$ & $6.15$ & $6.60$ & $6.17$ & $6.55$ & $6.14$ & $6.12$ & $6.20$ \\
0823$+$0546  & $-5.37$ & $6.26$ & $6.64$ & $6.16$ & $6.59$ & $6.14$ & $6.12$ & $6.20$ \\
0830$-$0319  & $-5.33$ & $6.19$ & $6.63$ & $6.18$ & $6.58$ & $6.15$ & $6.13$ & $6.21$ \\
0832$+$4109  & $-5.58$ & $5.98$ & $6.42$ & $5.99$ & $6.37$ & $5.96$ & $5.94$ & $6.02$ \\
0838$+$2322  & $-5.35$ & $6.38$ & $6.69$ & $6.19$ & $6.64$ & $6.17$ & $6.16$ & $6.23$ \\
0842$+$1406  & $-5.32$ & $6.14$ & $6.57$ & $6.16$ & $6.53$ & $6.13$ & $6.11$ & $6.19$ \\
0842$+$1536  & $-5.32$ & $6.30$ & $6.67$ & $6.20$ & $6.61$ & $6.17$ & $6.15$ & $6.23$ \\
0843$+$5614  & $-5.36$ & $6.14$ & $6.59$ & $6.15$ & $6.54$ & $6.12$ & $6.10$ & $6.18$ \\
0851$+$1543  & $-5.45$ & $6.08$ & $6.53$ & $6.09$ & $6.48$ & $6.06$ & $6.04$ & $6.12$ \\
0852$+$3402  & $-5.51$ & $6.11$ & $6.54$ & $6.07$ & $6.49$ & $6.05$ & $6.03$ & $6.10$ \\
0901$+$0752  & $-5.51$ & $5.98$ & $6.40$ & $6.00$ & $6.35$ & $5.98$ & $5.95$ & $6.04$ \\
0902$+$3625  & $-5.42$ & $6.10$ & $6.55$ & $6.10$ & $6.50$ & $6.08$ & $6.06$ & $6.14$ \\
0902$+$1004  & $-5.29$ & $6.16$ & $6.59$ & $6.18$ & $6.55$ & $6.15$ & $6.13$ & $6.21$ \\
0906$+$1141  & $-5.41$ & $6.08$ & $6.51$ & $6.09$ & $6.46$ & $6.07$ & $6.04$ & $6.13$ \\
0908$+$5136  & $-5.34$ & $6.26$ & $6.65$ & $6.18$ & $6.60$ & $6.16$ & $6.14$ & $6.22$ \\
0908$+$4119  & $-5.33$ & $6.16$ & $6.61$ & $6.17$ & $6.56$ & $6.15$ & $6.12$ & $6.20$ \\
0913$+$2627  & $-5.42$ & $6.37$ & $6.67$ & $6.16$ & $6.61$ & $6.14$ & $6.12$ & $6.19$ \\
0913$+$4127  & $-5.56$ & $6.02$ & $6.47$ & $6.02$ & $6.42$ & $6.00$ & $5.97$ & $6.05$ \\
0916$+$2540  & $-5.82$ & $5.81$ & $6.25$ & $5.82$ & $6.21$ & $5.80$ & $5.77$ & $5.85$ \\
0924$+$4301  & $-5.32$ & $6.37$ & $6.70$ & $6.21$ & $6.64$ & $6.19$ & $6.17$ & $6.24$ \\
0925$+$3130  & $-5.47$ & $6.11$ & $6.56$ & $6.09$ & $6.51$ & $6.07$ & $6.05$ & $6.13$ \\
0927$+$4931  & $-5.45$ & $6.08$ & $6.53$ & $6.09$ & $6.49$ & $6.07$ & $6.04$ & $6.12$ \\
0929$+$4247  & $-5.40$ & $6.11$ & $6.55$ & $6.12$ & $6.50$ & $6.09$ & $6.07$ & $6.15$ \\
0933$+$6334  & $-5.48$ & $6.05$ & $6.49$ & $6.06$ & $6.44$ & $6.03$ & $6.01$ & $6.09$ \\
0937$+$5228  & $-5.39$ & $6.11$ & $6.55$ & $6.12$ & $6.50$ & $6.09$ & $6.07$ & $6.15$ \\
0939$+$4136  & $-5.48$ & $6.05$ & $6.50$ & $6.06$ & $6.45$ & $6.04$ & $6.02$ & $6.10$ \\
0939$+$5019  & $-5.56$ & $6.00$ & $6.45$ & $6.01$ & $6.40$ & $5.99$ & $5.96$ & $6.04$ \\
0946$+$2024  & $-5.27$ & $6.16$ & $6.59$ & $6.18$ & $6.54$ & $6.15$ & $6.13$ & $6.21$ \\
0948$+$3008  & $-5.40$ & $6.18$ & $6.60$ & $6.14$ & $6.55$ & $6.11$ & $6.09$ & $6.17$ \\
0956$+$5912  & $-5.30$ & $6.11$ & $6.51$ & $6.14$ & $6.47$ & $6.11$ & $6.08$ & $6.18$ \\
1003$-$0031  & $-5.57$ & $6.01$ & $6.46$ & $6.01$ & $6.41$ & $5.99$ & $5.96$ & $6.04$ \\
1005$+$2244  & $-5.36$ & $6.15$ & $6.61$ & $6.15$ & $6.56$ & $6.13$ & $6.11$ & $6.19$ \\
1006$+$1752  & $-5.40$ & $6.28$ & $6.64$ & $6.15$ & $6.58$ & $6.13$ & $6.11$ & $6.18$ \\
1014$+$2827  & $-5.59$ & $5.96$ & $6.39$ & $5.97$ & $6.34$ & $5.95$ & $5.92$ & $6.01$ \\
1017$+$3447  & $-5.35$ & $6.26$ & $6.65$ & $6.18$ & $6.59$ & $6.16$ & $6.13$ & $6.21$ \\
1017$+$2419  & $-5.32$ & $6.13$ & $6.56$ & $6.15$ & $6.52$ & $6.13$ & $6.10$ & $6.19$ \\
1019$+$3535  & $-5.51$ & $6.06$ & $6.52$ & $6.06$ & $6.47$ & $6.04$ & $6.02$ & $6.09$ \\
1019$+$2045  & $-5.48$ & $6.25$ & $6.60$ & $6.10$ & $6.55$ & $6.08$ & $6.06$ & $6.14$ \\
1024$+$4531  & $-5.45$ & $6.10$ & $6.56$ & $6.10$ & $6.51$ & $6.08$ & $6.06$ & $6.14$ \\
1024$+$1014  & $-5.61$ & $5.94$ & $6.37$ & $5.96$ & $6.32$ & $5.93$ & $5.91$ & $5.99$ \\
1032$+$1338  & $-5.46$ & $6.24$ & $6.60$ & $6.11$ & $6.55$ & $6.09$ & $6.07$ & $6.15$ \\
1033$+$1809  & $-5.49$ & $6.06$ & $6.51$ & $6.06$ & $6.46$ & $6.04$ & $6.02$ & $6.10$ \\
1038$-$0036  & $-5.28$ & $6.15$ & $6.57$ & $6.17$ & $6.52$ & $6.14$ & $6.12$ & $6.21$ \\
1038$+$0432  & $-5.56$ & $5.97$ & $6.39$ & $5.98$ & $6.35$ & $5.96$ & $5.93$ & $6.02$ \\
1040$+$2407  & $-5.62$ & $5.96$ & $6.41$ & $5.97$ & $6.36$ & $5.95$ & $5.92$ & $6.00$ \\
1041$+$3432  & $-5.25$ & $6.18$ & $6.61$ & $6.20$ & $6.56$ & $6.17$ & $6.14$ & $6.23$ \\
1043$+$3516  & $-5.30$ & $6.18$ & $6.63$ & $6.19$ & $6.58$ & $6.17$ & $6.14$ & $6.22$ \\
1046$+$1329  & $-5.45$ & $6.32$ & $6.64$ & $6.13$ & $6.59$ & $6.11$ & $6.09$ & $6.16$ \\
1055$+$3725  & $-5.65$ & $5.95$ & $6.41$ & $5.96$ & $6.36$ & $5.93$ & $5.91$ & $5.99$ \\
1058$+$3143  & $-5.26$ & $6.21$ & $6.66$ & $6.22$ & $6.61$ & $6.20$ & $6.17$ & $6.25$ \\
1102$+$2827  & $-5.54$ & $5.99$ & $6.42$ & $6.00$ & $6.37$ & $5.98$ & $5.95$ & $6.04$ \\
1102$+$0214  & $-5.35$ & $6.37$ & $6.69$ & $6.19$ & $6.63$ & $6.17$ & $6.15$ & $6.23$ \\
1103$+$4144  & $-5.41$ & $6.24$ & $6.62$ & $6.14$ & $6.57$ & $6.12$ & $6.10$ & $6.18$ \\
1105$+$5006  & $-5.30$ & $6.15$ & $6.58$ & $6.17$ & $6.53$ & $6.14$ & $6.12$ & $6.20$ \\
1105$+$0228  & $-5.46$ & $6.15$ & $6.58$ & $6.11$ & $6.53$ & $6.08$ & $6.06$ & $6.14$ \\
1106$+$6737  & $-5.52$ & $6.01$ & $6.44$ & $6.02$ & $6.40$ & $6.00$ & $5.97$ & $6.06$ \\
1112$+$0700  & $-5.20$ & $6.22$ & $6.65$ & $6.24$ & $6.60$ & $6.21$ & $6.19$ & $6.27$ \\
1113$+$2751  & $-5.49$ & $6.05$ & $6.50$ & $6.06$ & $6.45$ & $6.04$ & $6.01$ & $6.09$ \\
1132$+$3323  & $-5.50$ & $6.03$ & $6.48$ & $6.04$ & $6.43$ & $6.02$ & $6.00$ & $6.08$ \\
1134$+$1542  & $-5.37$ & $6.12$ & $6.57$ & $6.14$ & $6.52$ & $6.11$ & $6.09$ & $6.17$ \\
1144$+$3720  & $-5.26$ & $6.17$ & $6.60$ & $6.19$ & $6.55$ & $6.17$ & $6.14$ & $6.23$ \\
1144$+$1218  & $-5.47$ & $6.24$ & $6.60$ & $6.11$ & $6.55$ & $6.09$ & $6.07$ & $6.14$ \\
1147$+$5429  & $-5.52$ & $6.18$ & $6.57$ & $6.07$ & $6.51$ & $6.05$ & $6.03$ & $6.11$ \\
1149$+$0519  & $-5.29$ & $6.15$ & $6.58$ & $6.17$ & $6.54$ & $6.15$ & $6.12$ & $6.21$ \\
1150$+$4928  & $-5.23$ & $6.22$ & $6.66$ & $6.23$ & $6.61$ & $6.21$ & $6.18$ & $6.26$ \\
1150$+$4533  & $-5.60$ & $5.98$ & $6.44$ & $5.99$ & $6.39$ & $5.96$ & $5.94$ & $6.02$ \\
1152$+$5101  & $-5.40$ & $6.49$ & $6.71$ & $6.18$ & $6.65$ & $6.16$ & $6.19$ & $6.22$ \\
1152$+$1605  & $-5.40$ & $6.10$ & $6.54$ & $6.11$ & $6.50$ & $6.09$ & $6.06$ & $6.15$ \\
1157$+$6138  & $-5.30$ & $6.21$ & $6.65$ & $6.20$ & $6.60$ & $6.17$ & $6.15$ & $6.23$ \\
1158$+$1845  & $-5.36$ & $6.09$ & $6.52$ & $6.12$ & $6.47$ & $6.09$ & $6.06$ & $6.15$ \\
1158$+$5942  & $-5.43$ & $6.12$ & $6.57$ & $6.11$ & $6.52$ & $6.09$ & $6.07$ & $6.15$ \\
1158$+$0454  & $-5.62$ & $6.01$ & $6.47$ & $5.99$ & $6.42$ & $5.97$ & $5.95$ & $6.03$ \\
1158$+$4712  & $-5.25$ & $6.17$ & $6.60$ & $6.19$ & $6.55$ & $6.17$ & $6.14$ & $6.23$ \\
1158$+$5448  & $-5.40$ & $6.12$ & $6.58$ & $6.13$ & $6.53$ & $6.10$ & $6.08$ & $6.16$ \\
1205$+$3536  & $-5.46$ & $6.08$ & $6.54$ & $6.09$ & $6.49$ & $6.07$ & $6.04$ & $6.12$ \\
1211$+$2326  & $-5.40$ & $6.11$ & $6.56$ & $6.12$ & $6.51$ & $6.10$ & $6.07$ & $6.16$ \\
1214$-$0234  & $-5.49$ & $6.26$ & $6.61$ & $6.10$ & $6.55$ & $6.08$ & $6.06$ & $6.14$ \\
1217$+$1157  & $-5.35$ & $6.16$ & $6.61$ & $6.16$ & $6.56$ & $6.14$ & $6.11$ & $6.19$ \\
1218$+$0023  & $-5.32$ & $6.34$ & $6.68$ & $6.21$ & $6.63$ & $6.18$ & $6.16$ & $6.24$ \\
1220$+$0929  & $-5.39$ & $6.11$ & $6.55$ & $6.12$ & $6.50$ & $6.10$ & $6.07$ & $6.16$ \\
1224$+$2838  & $-5.38$ & $6.46$ & $6.71$ & $6.19$ & $6.65$ & $6.17$ & $6.18$ & $6.22$ \\
1226$+$2936  & $-5.44$ & $6.49$ & $6.70$ & $6.16$ & $6.64$ & $6.14$ & $6.18$ & $6.19$ \\
1229$+$0743  & $-5.53$ & $6.02$ & $6.46$ & $6.03$ & $6.41$ & $6.00$ & $5.98$ & $6.06$ \\
1230$+$3143  & $-5.31$ & $6.20$ & $6.64$ & $6.19$ & $6.59$ & $6.17$ & $6.15$ & $6.23$ \\
1234$+$5208  & $-5.37$ & $6.08$ & $6.49$ & $6.10$ & $6.45$ & $6.08$ & $6.05$ & $6.14$ \\
1238$+$2149  & $-5.51$ & $6.16$ & $6.56$ & $6.07$ & $6.51$ & $6.05$ & $6.03$ & $6.11$ \\
1245$+$0822  & $-5.50$ & $6.03$ & $6.47$ & $6.04$ & $6.43$ & $6.02$ & $6.00$ & $6.08$ \\
1249$+$6514  & $-5.21$ & $6.21$ & $6.65$ & $6.23$ & $6.60$ & $6.21$ & $6.18$ & $6.27$ \\
1254$+$3551  & $-5.31$ & $6.18$ & $6.63$ & $6.19$ & $6.58$ & $6.16$ & $6.14$ & $6.22$ \\
1257$+$3238  & $-5.56$ & $6.13$ & $6.53$ & $6.04$ & $6.48$ & $6.02$ & $6.00$ & $6.07$ \\
1257$-$0310  & $-5.45$ & $6.08$ & $6.53$ & $6.09$ & $6.48$ & $6.06$ & $6.04$ & $6.12$ \\
1259$+$3112  & $-5.35$ & $6.34$ & $6.67$ & $6.19$ & $6.62$ & $6.17$ & $6.15$ & $6.22$ \\
1259$+$4729  & $-5.41$ & $6.12$ & $6.57$ & $6.12$ & $6.52$ & $6.10$ & $6.08$ & $6.16$ \\
1303$+$4055  & $-5.39$ & $6.15$ & $6.60$ & $6.14$ & $6.55$ & $6.12$ & $6.10$ & $6.18$ \\
1308$+$0957  & $-5.23$ & $6.18$ & $6.61$ & $6.21$ & $6.56$ & $6.18$ & $6.15$ & $6.24$ \\
1308$+$0258  & $-5.41$ & $6.15$ & $6.59$ & $6.13$ & $6.54$ & $6.11$ & $6.08$ & $6.16$ \\
1314$+$3748  & $-5.53$ & $6.03$ & $6.48$ & $6.03$ & $6.43$ & $6.01$ & $5.99$ & $6.07$ \\
1316$+$1918  & $-5.38$ & $6.42$ & $6.70$ & $6.18$ & $6.64$ & $6.16$ & $6.16$ & $6.22$ \\
1319$+$3641  & $-5.22$ & $6.21$ & $6.65$ & $6.23$ & $6.60$ & $6.20$ & $6.18$ & $6.26$ \\
1320$+$0204  & $-5.33$ & $6.14$ & $6.57$ & $6.15$ & $6.53$ & $6.13$ & $6.10$ & $6.19$ \\
1321$-$0237  & $-5.60$ & $5.99$ & $6.45$ & $5.99$ & $6.40$ & $5.97$ & $5.95$ & $6.03$ \\
1329$+$1301  & $-5.33$ & $6.15$ & $6.59$ & $6.16$ & $6.54$ & $6.14$ & $6.11$ & $6.20$ \\
1330$+$3029  & $-5.51$ & $6.04$ & $6.49$ & $6.05$ & $6.44$ & $6.02$ & $6.00$ & $6.08$ \\
1336$+$3547  & $-5.38$ & $6.12$ & $6.56$ & $6.13$ & $6.52$ & $6.11$ & $6.08$ & $6.17$ \\
1339$+$2643  & $-5.35$ & $6.18$ & $6.63$ & $6.17$ & $6.58$ & $6.15$ & $6.12$ & $6.20$ \\
1340$+$2702  & $-5.43$ & $6.03$ & $6.44$ & $6.06$ & $6.39$ & $6.03$ & $6.00$ & $6.09$ \\
1342$+$1813  & $-5.52$ & $6.19$ & $6.57$ & $6.07$ & $6.51$ & $6.05$ & $6.03$ & $6.11$ \\
1345$+$1153  & $-5.58$ & $5.98$ & $6.43$ & $5.99$ & $6.38$ & $5.97$ & $5.95$ & $6.03$ \\
1347$+$1415  & $-5.35$ & $6.14$ & $6.58$ & $6.15$ & $6.53$ & $6.12$ & $6.10$ & $6.18$ \\
1350$+$1058  & $-5.38$ & $6.48$ & $6.71$ & $6.19$ & $6.66$ & $6.17$ & $6.19$ & $6.22$ \\
1351$+$2645  & $-5.59$ & $5.97$ & $6.41$ & $5.98$ & $6.37$ & $5.96$ & $5.93$ & $6.01$ \\
1356$+$2416  & $-5.39$ & $6.20$ & $6.61$ & $6.15$ & $6.56$ & $6.13$ & $6.10$ & $6.18$ \\
1356$+$0236  & $-5.27$ & $6.14$ & $6.55$ & $6.17$ & $6.50$ & $6.14$ & $6.11$ & $6.20$ \\
1401$+$3659  & $-5.31$ & $6.38$ & $6.70$ & $6.22$ & $6.65$ & $6.20$ & $6.18$ & $6.25$ \\
1404$+$3620  & $-5.41$ & $6.20$ & $6.61$ & $6.13$ & $6.55$ & $6.11$ & $6.09$ & $6.17$ \\
1405$+$2542  & $-5.37$ & $6.31$ & $6.65$ & $6.17$ & $6.60$ & $6.15$ & $6.13$ & $6.21$ \\
1405$+$1549  & $-5.30$ & $6.15$ & $6.58$ & $6.17$ & $6.54$ & $6.14$ & $6.12$ & $6.20$ \\
1411$+$3410  & $-5.64$ & $5.96$ & $6.43$ & $5.97$ & $6.38$ & $5.94$ & $5.92$ & $6.00$ \\
1412$+$2836  & $-5.52$ & $6.26$ & $6.60$ & $6.09$ & $6.54$ & $6.07$ & $6.05$ & $6.12$ \\
1421$+$1843  & $-5.43$ & $6.04$ & $6.46$ & $6.06$ & $6.41$ & $6.04$ & $6.01$ & $6.10$ \\
1428$+$4403  & $-5.31$ & $6.18$ & $6.63$ & $6.18$ & $6.58$ & $6.16$ & $6.14$ & $6.22$ \\
1429$+$3841  & $-5.31$ & $6.37$ & $6.70$ & $6.21$ & $6.64$ & $6.19$ & $6.17$ & $6.25$ \\
1430$-$0151  & $-5.64$ & $5.92$ & $6.35$ & $5.94$ & $6.31$ & $5.91$ & $5.89$ & $5.97$ \\
1443$+$5833  & $-5.28$ & $6.18$ & $6.62$ & $6.19$ & $6.57$ & $6.17$ & $6.14$ & $6.23$ \\
1443$+$3014  & $-5.38$ & $6.10$ & $6.54$ & $6.12$ & $6.49$ & $6.09$ & $6.07$ & $6.15$ \\
1445$+$0913  & $-5.46$ & $6.05$ & $6.48$ & $6.06$ & $6.43$ & $6.04$ & $6.01$ & $6.09$ \\
1448$+$1047  & $-5.34$ & $6.16$ & $6.61$ & $6.16$ & $6.56$ & $6.14$ & $6.12$ & $6.20$ \\
1500$+$2315  & $-5.41$ & $6.10$ & $6.54$ & $6.11$ & $6.49$ & $6.08$ & $6.06$ & $6.14$ \\
1502$+$3744  & $-5.36$ & $6.45$ & $6.71$ & $6.20$ & $6.66$ & $6.18$ & $6.18$ & $6.24$ \\
1507$+$4034  & $-5.31$ & $6.15$ & $6.58$ & $6.16$ & $6.53$ & $6.14$ & $6.11$ & $6.20$ \\
1518$+$0506  & $-5.47$ & $6.34$ & $6.64$ & $6.13$ & $6.59$ & $6.11$ & $6.09$ & $6.16$ \\
1524$+$4049  & $-5.47$ & $6.09$ & $6.55$ & $6.09$ & $6.50$ & $6.07$ & $6.05$ & $6.12$ \\
1534$+$1242  & $-5.58$ & $5.99$ & $6.44$ & $6.00$ & $6.39$ & $5.97$ & $5.95$ & $6.03$ \\
1535$+$1247  & $-5.54$ & $6.03$ & $6.49$ & $6.03$ & $6.44$ & $6.01$ & $5.99$ & $6.07$ \\
1536$+$4205  & $-5.52$ & $6.05$ & $6.51$ & $6.05$ & $6.46$ & $6.03$ & $6.00$ & $6.08$ \\
1537$+$3608  & $-5.42$ & $6.30$ & $6.64$ & $6.15$ & $6.58$ & $6.12$ & $6.11$ & $6.18$ \\
1540$+$5352  & $-5.38$ & $6.12$ & $6.57$ & $6.13$ & $6.52$ & $6.11$ & $6.08$ & $6.16$ \\
1542$+$4650  & $-5.56$ & $6.00$ & $6.44$ & $6.01$ & $6.39$ & $5.98$ & $5.96$ & $6.04$ \\
1543$+$2024  & $-5.50$ & $6.03$ & $6.47$ & $6.04$ & $6.42$ & $6.01$ & $5.99$ & $6.07$ \\
1545$+$5236  & $-5.43$ & $6.19$ & $6.60$ & $6.13$ & $6.55$ & $6.10$ & $6.08$ & $6.16$ \\
1546$+$3009  & $-5.39$ & $6.11$ & $6.55$ & $6.12$ & $6.50$ & $6.09$ & $6.07$ & $6.15$ \\
1549$+$2633  & $-5.28$ & $6.35$ & $6.70$ & $6.23$ & $6.65$ & $6.21$ & $6.19$ & $6.26$ \\
1549$+$1906  & $-5.41$ & $6.10$ & $6.54$ & $6.11$ & $6.50$ & $6.08$ & $6.06$ & $6.14$ \\
1554$+$1735  & $-5.36$ & $6.14$ & $6.58$ & $6.15$ & $6.53$ & $6.12$ & $6.10$ & $6.18$ \\
1604$+$1830  & $-5.28$ & $6.31$ & $6.68$ & $6.22$ & $6.63$ & $6.20$ & $6.18$ & $6.25$ \\
1610$+$4006  & $-5.39$ & $6.11$ & $6.56$ & $6.12$ & $6.51$ & $6.10$ & $6.08$ & $6.16$ \\
1612$+$3534  & $-5.34$ & $6.14$ & $6.58$ & $6.15$ & $6.54$ & $6.13$ & $6.11$ & $6.19$ \\
1616$+$3303  & $-5.46$ & $6.06$ & $6.50$ & $6.07$ & $6.46$ & $6.05$ & $6.02$ & $6.11$ \\
1624$+$3310  & $-5.29$ & $6.17$ & $6.61$ & $6.18$ & $6.57$ & $6.16$ & $6.14$ & $6.22$ \\
1626$+$3303  & $-5.40$ & $6.13$ & $6.58$ & $6.13$ & $6.53$ & $6.11$ & $6.09$ & $6.17$ \\
1627$+$4646  & $-5.36$ & $6.15$ & $6.60$ & $6.15$ & $6.55$ & $6.13$ & $6.11$ & $6.19$ \\
1636$+$1619  & $-5.56$ & $6.32$ & $6.61$ & $6.07$ & $6.56$ & $6.05$ & $6.05$ & $6.10$ \\
1641$+$1856  & $-5.27$ & $6.52$ & $6.76$ & $6.26$ & $6.71$ & $6.24$ & $6.24$ & $6.29$ \\
1649$+$2238  & $-5.62$ & $5.99$ & $6.46$ & $5.99$ & $6.41$ & $5.97$ & $5.94$ & $6.02$ \\
1651$+$4249  & $-5.66$ & $5.93$ & $6.37$ & $5.94$ & $6.33$ & $5.91$ & $5.89$ & $5.97$ \\
1706$+$2541  & $-5.25$ & $6.27$ & $6.69$ & $6.23$ & $6.64$ & $6.21$ & $6.19$ & $6.27$ \\
2109$-$0039  & $-5.46$ & $6.09$ & $6.54$ & $6.09$ & $6.49$ & $6.07$ & $6.04$ & $6.12$ \\
2110$+$0512  & $-5.45$ & $6.20$ & $6.59$ & $6.11$ & $6.54$ & $6.09$ & $6.07$ & $6.15$ \\
2123$+$0016  & $-5.38$ & $6.46$ & $6.71$ & $6.19$ & $6.65$ & $6.17$ & $6.18$ & $6.22$ \\
2157$+$1206  & $-5.41$ & $6.13$ & $6.59$ & $6.13$ & $6.54$ & $6.11$ & $6.08$ & $6.16$ \\
2225$+$2338  & $-5.26$ & $6.20$ & $6.64$ & $6.21$ & $6.59$ & $6.19$ & $6.16$ & $6.25$ \\
2230$+$1905  & $-5.61$ & $5.99$ & $6.45$ & $5.99$ & $6.40$ & $5.96$ & $5.94$ & $6.02$ \\
2231$+$0906  & $-5.31$ & $6.39$ & $6.71$ & $6.22$ & $6.65$ & $6.20$ & $6.18$ & $6.25$ \\
2235$-$0056  & $-5.41$ & $6.11$ & $6.56$ & $6.12$ & $6.51$ & $6.09$ & $6.07$ & $6.15$ \\
2238$+$0213  & $-5.29$ & $6.17$ & $6.61$ & $6.18$ & $6.56$ & $6.16$ & $6.13$ & $6.22$ \\
2238$-$0113  & $-5.28$ & $6.19$ & $6.64$ & $6.20$ & $6.59$ & $6.18$ & $6.15$ & $6.23$ \\
2254$+$3031  & $-5.58$ & $5.99$ & $6.44$ & $6.00$ & $6.39$ & $5.97$ & $5.95$ & $6.03$ \\
2304$+$2415  & $-5.48$ & $6.30$ & $6.63$ & $6.11$ & $6.57$ & $6.09$ & $6.07$ & $6.15$ \\
2319$+$3018  & $-5.27$ & $6.18$ & $6.62$ & $6.20$ & $6.57$ & $6.17$ & $6.15$ & $6.23$ \\
2325$+$0448  & $-5.41$ & $6.15$ & $6.59$ & $6.13$ & $6.54$ & $6.11$ & $6.08$ & $6.16$ \\
2328$+$0830  & $-5.50$ & $6.07$ & $6.52$ & $6.06$ & $6.47$ & $6.04$ & $6.02$ & $6.10$ \\
2330$+$2805  & $-5.32$ & $6.17$ & $6.62$ & $6.18$ & $6.57$ & $6.15$ & $6.13$ & $6.21$ \\
2330$+$2956  & $-5.33$ & $6.13$ & $6.57$ & $6.15$ & $6.52$ & $6.12$ & $6.10$ & $6.18$ \\
2333$+$1058  & $-5.42$ & $6.11$ & $6.57$ & $6.12$ & $6.52$ & $6.09$ & $6.07$ & $6.15$ \\
2340$+$0124  & $-5.47$ & $6.07$ & $6.52$ & $6.07$ & $6.47$ & $6.05$ & $6.03$ & $6.11$ \\
2340$+$0817  & $-5.51$ & $6.11$ & $6.54$ & $6.07$ & $6.49$ & $6.04$ & $6.02$ & $6.10$ \\
2343$-$0010  & $-5.41$ & $6.21$ & $6.61$ & $6.14$ & $6.56$ & $6.12$ & $6.09$ & $6.17$ \\
2352$+$1922  & $-5.50$ & $6.04$ & $6.49$ & $6.05$ & $6.44$ & $6.02$ & $6.00$ & $6.08$ \\
2352$+$3344  & $-5.29$ & $6.16$ & $6.59$ & $6.18$ & $6.55$ & $6.15$ & $6.13$ & $6.21$ \\
2357$+$2348  & $-5.41$ & $6.15$ & $6.59$ & $6.13$ & $6.54$ & $6.11$ & $6.08$ & $6.16$ 

\end{longtable}
\newpage

\begin{centering}
\begin{longtable}{lccccrlcccc}
  \caption{\label{tab:dist} Distances $d$, proper-motions $\mu$, transverse motions $v_\perp$,
  and white dwarf cooling ages for our DZ sample.}\\
  \hline
  SDSS J & $d$ [pc] & $\mu$ [\masy] & $v_\perp$ [\kms] & Age [Gyr] & & SDSS J & $d$ [pc] & $\mu$ [\masy] & $v_\perp$ [\kms] & Age [Gyr] \\
  \hline
  \endfirsthead
  \hline
  SDSS J & $d$ [pc] & $\mu$ [\masy] & $v_\perp$ [\kms] & Age [Gyr] & & SDSS J & $d$ [pc] & $\mu$ [\masy] & $v_\perp$ [\kms] & Age [Gyr] \\
  \hline
  \endhead
  \hline
  \endfoot
  0002$+$3209 & $  210\pm 28$ & $ 38.4\pm  5.3$ & $ 38.5\pm  7.6$ & $2.6^{+0.8}_{-0.6}$ &  & 0004$+$0819 & $  336\pm 46$ & -               & -               & $3.7^{+1.6}_{-1.2}$ \\
0006$+$0520 & $  216\pm 28$ & -               & -               & $2.1^{+0.6}_{-0.5}$ &  & 0010$-$0430 & $  221\pm 30$ & $ 66.7\pm  4.2$ & $   70\pm   11$ & $2.0^{+0.5}_{-0.4}$ \\
0013$+$1109 & $  277\pm 36$ & -               & -               & $3.7^{+1.4}_{-1.1}$ &  & 0019$+$2209 & $  155\pm 20$ & $ 45.4\pm  3.3$ & $ 33.4\pm  5.0$ & $3.3^{+1.0}_{-0.9}$ \\
0037$-$0525 & $  125\pm 16$ & $ 12.5\pm  3.5$ & $  7.4\pm  2.3$ & $4.2^{+1.0}_{-1.1}$ &  & 0044$+$0418 & $   79\pm 10$ & $ 63.1\pm  6.6$ & $ 23.8\pm  4.0$ & $3.2^{+0.9}_{-0.8}$ \\
0046$+$2717 & $  272\pm 37$ & $ 28.7\pm  4.6$ & $ 37.2\pm  7.8$ & $1.5^{+0.4}_{-0.3}$ &  & 0047$+$1628 & $  246\pm 32$ & -               & -               & $2.3^{+0.7}_{-0.5}$ \\
0052$+$1846 & $  250\pm 33$ & -               & -               & $4.2^{+1.4}_{-1.3}$ &  & 0053$+$3115 & $  276\pm 37$ & -               & -               & $2.9^{+1.1}_{-0.8}$ \\
0056$+$2453 & $  214\pm 28$ & -               & -               & $4.9^{+1.2}_{-1.5}$ &  & 0107$+$2650 & $  101\pm 13$ & $262.5\pm  3.1$ & $  126\pm   17$ & $2.9^{+0.8}_{-0.8}$ \\
0108$-$0537 & $  173\pm 23$ & $ 26.7\pm  3.4$ & $ 22.1\pm  4.0$ & $3.2^{+0.9}_{-0.9}$ &  & 0114$+$3505 & $  243\pm 32$ & -               & -               & $2.6^{+0.8}_{-0.7}$ \\
0116$+$2050 & $ 68.3\pm8.9$ & $118.4\pm  2.8$ & $ 38.5\pm  5.1$ & $2.9^{+0.8}_{-0.8}$ &  & 0117$+$0021 & $  132\pm 18$ & $501.8\pm  7.4$ & $  316\pm   42$ & $2.1^{+0.5}_{-0.5}$ \\
0126$+$2534 & $  140\pm 18$ & $122.4\pm  4.7$ & $   81\pm   11$ & $5.5^{+0.6}_{-1.3}$ &  & 0135$+$1302 & $   94\pm 12$ & $105.5\pm  3.6$ & $ 47.4\pm  6.2$ & $3.7^{+1.0}_{-1.0}$ \\
0143$+$0113 & $  137\pm 18$ & $ 74.4\pm  3.8$ & $ 48.6\pm  6.9$ & $2.2^{+0.6}_{-0.5}$ &  & 0144$+$1920 & $  225\pm 30$ & $ 31.9\pm  4.5$ & $ 34.2\pm  6.7$ & $2.5^{+0.8}_{-0.6}$ \\
0144$+$0305 & $  356\pm 48$ & -               & -               & $2.0^{+0.7}_{-0.5}$ &  & 0148$-$0112 & $  266\pm 36$ & $ 13.4\pm  4.8$ & $ 17.0\pm  6.5$ & $2.1^{+0.6}_{-0.5}$ \\
0150$+$1354 & $  167\pm 22$ & $ 96.8\pm  3.8$ & $   77\pm   11$ & $2.7^{+0.8}_{-0.7}$ &  & 0157$+$0033 & $  120\pm 16$ & $ 31.5\pm  6.7$ & $ 18.0\pm  4.5$ & $3.1^{+0.9}_{-0.8}$ \\
0158$-$0942 & $  171\pm 22$ & $ 86.3\pm  5.0$ & $   70\pm   10$ & $3.4^{+1.0}_{-0.9}$ &  & 0200$+$1646 & $  186\pm 24$ & $ 52.0\pm  4.6$ & $ 46.0\pm  7.3$ & $3.7^{+1.1}_{-1.0}$ \\
0201$+$2015 & $  174\pm 23$ & -               & -               & $2.9^{+0.9}_{-0.8}$ &  & 0208$-$0542 & $  227\pm 30$ & -               & -               & $3.8^{+1.5}_{-1.2}$ \\
0234$-$0510 & $  321\pm 44$ & -               & -               & $1.9^{+0.6}_{-0.5}$ &  & 0252$-$0401 & $  215\pm 29$ & $ 66.7\pm  4.2$ & $   68\pm   10$ & $2.0^{+0.5}_{-0.4}$ \\
0252$+$0054 & $  206\pm 28$ & $ 57.4\pm  4.7$ & $ 56.5\pm  8.9$ & $1.6^{+0.3}_{-0.3}$ &  & 0447$+$1124 & $  188\pm 25$ & $ 32.7\pm  5.0$ & $ 29.3\pm  5.9$ & $2.4^{+0.7}_{-0.6}$ \\
0512$-$0505 & $ 55.5\pm6.9$ & $ 85.2\pm  3.1$ & $ 22.5\pm  2.9$ & $4.5^{+0.8}_{-1.1}$ &  & 0721$+$3928 & $  199\pm 26$ & -               & -               & $2.8^{+0.8}_{-0.7}$ \\
0735$+$2057 & $  176\pm 23$ & $ 38.2\pm  5.5$ & $ 32.1\pm  6.2$ & $3.1^{+0.9}_{-0.8}$ &  & 0736$+$4118 & $   93\pm 12$ & $141.7\pm  3.1$ & $ 62.5\pm  7.9$ & $6.1^{+0.5}_{-1.1}$ \\
0739$+$3112 & $  169\pm 21$ & -               & -               & $6.1^{+1.0}_{-1.6}$ &  & 0741$+$3146 & $  153\pm 19$ & -               & -               & $4.4^{+1.0}_{-1.1}$ \\
0744$+$4649 & $ 59.7\pm7.3$ & $ 69.4\pm  3.3$ & $ 19.7\pm  2.6$ & $6.4^{+0.4}_{-1.1}$ &  & 0744$+$4408 & $  289\pm 39$ & $ 72.1\pm  4.9$ & $   99\pm   15$ & $2.6^{+0.9}_{-0.7}$ \\
0744$+$2701 & $  272\pm 37$ & $ 23.9\pm  4.0$ & $ 31.0\pm  6.8$ & $1.4^{+0.3}_{-0.3}$ &  & 0744$+$1640 & $  118\pm 15$ & -               & -               & $6.6^{+0.5}_{-1.2}$ \\
0758$+$1013 & $  197\pm 26$ & -               & -               & $4.7^{+1.2}_{-1.4}$ &  & 0800$+$2242 & $  220\pm 30$ & -               & -               & $2.8^{+1.0}_{-0.8}$ \\
0806$+$3055 & $  266\pm 36$ & -               & -               & $2.0^{+0.6}_{-0.5}$ &  & 0806$+$4058 & $  114\pm 16$ & $  111\pm   11$ & $   60\pm   10$ & $2.1^{+0.5}_{-0.5}$ \\
0807$+$4930 & $  156\pm 20$ & -               & -               & $6.1^{+0.8}_{-1.4}$ &  & 0816$+$2330 & $  369\pm 51$ & -               & -               & $1.4^{+0.4}_{-0.3}$ \\
0818$+$1247 & $  294\pm 41$ & -               & -               & $2.1^{+0.7}_{-0.5}$ &  & 0823$+$0546 & $ 52.2\pm6.7$ & $251.9\pm  2.7$ & $ 62.6\pm  8.1$ & $3.2^{+0.9}_{-0.9}$ \\
0830$-$0319 & $  140\pm 19$ & $ 51.9\pm  3.4$ & $ 34.6\pm  5.2$ & $2.6^{+0.7}_{-0.7}$ &  & 0832$+$4109 & $  234\pm 31$ & $ 55.0\pm  5.4$ & $   61\pm   10$ & $3.1^{+1.0}_{-0.9}$ \\
0838$+$2322 & $   84\pm 10$ & $ 41.9\pm  3.3$ & $ 16.8\pm  2.5$ & $4.1^{+0.9}_{-1.0}$ &  & 0842$+$1406 & $   93\pm 12$ & $ 79.3\pm  4.8$ & $ 35.3\pm  5.2$ & $1.8^{+0.4}_{-0.4}$ \\
0842$+$1536 & $  209\pm 28$ & $ 36.3\pm  3.6$ & $ 36.0\pm  6.0$ & $2.9^{+1.0}_{-0.8}$ &  & 0843$+$5614 & $  218\pm 30$ & $ 20.9\pm  4.1$ & $ 21.7\pm  5.2$ & $2.3^{+0.7}_{-0.5}$ \\
0851$+$1543 & $   99\pm 13$ & $ 76.4\pm  3.0$ & $ 36.0\pm  5.0$ & $2.8^{+0.7}_{-0.7}$ &  & 0852$+$3402 & $  176\pm 22$ & -               & -               & $4.4^{+1.1}_{-1.2}$ \\
0901$+$0752 & $  209\pm 28$ & $ 44.7\pm  3.9$ & $ 44.4\pm  7.0$ & $1.9^{+0.4}_{-0.4}$ &  & 0902$+$3625 & $  222\pm 29$ & -               & -               & $2.7^{+0.9}_{-0.7}$ \\
0902$+$1004 & $  290\pm 40$ & -               & -               & $1.8^{+0.5}_{-0.4}$ &  & 0906$+$1141 & $  306\pm 41$ & -               & -               & $2.0^{+0.6}_{-0.5}$ \\
0908$+$5136 & $  119\pm 15$ & $ 43.8\pm  3.7$ & $ 24.8\pm  3.9$ & $3.0^{+0.8}_{-0.8}$ &  & 0908$+$4119 & $  303\pm 42$ & -               & -               & $2.2^{+0.8}_{-0.5}$ \\
0913$+$2627 & $  111\pm 14$ & $ 72.1\pm  4.8$ & $ 38.1\pm  5.4$ & $5.8^{+0.7}_{-1.3}$ &  & 0913$+$4127 & $  212\pm 28$ & -               & -               & $3.8^{+1.3}_{-1.1}$ \\
0916$+$2540 & $ 43.4\pm5.4$ & $237.8\pm  2.8$ & $ 49.1\pm  6.2$ & $5.3^{+0.6}_{-1.2}$ &  & 0924$+$4301 & $  236\pm 31$ & $ 52.0\pm  4.8$ & $ 58.3\pm  9.3$ & $3.4^{+1.1}_{-1.0}$ \\
0925$+$3130 & $   81\pm 10$ & $137.0\pm  3.3$ & $ 53.1\pm  6.9$ & $3.7^{+1.0}_{-0.9}$ &  & 0927$+$4931 & $  248\pm 33$ & $ 65.6\pm  5.5$ & $   78\pm   12$ & $2.9^{+1.0}_{-0.8}$ \\
0929$+$4247 & $  185\pm 25$ & $ 15.0\pm  3.7$ & $ 13.2\pm  3.7$ & $2.4^{+0.7}_{-0.6}$ &  & 0933$+$6334 & $  269\pm 36$ & -               & -               & $2.8^{+1.2}_{-0.8}$ \\
0937$+$5228 & $  132\pm 18$ & $ 69.0\pm  3.6$ & $ 43.2\pm  6.2$ & $2.3^{+0.6}_{-0.5}$ &  & 0939$+$4136 & $  202\pm 27$ & $ 43.7\pm  5.4$ & $ 42.0\pm  7.7$ & $2.7^{+0.8}_{-0.7}$ \\
0939$+$5019 & $  134\pm 17$ & $ 81.6\pm  5.5$ & $ 52.1\pm  7.6$ & $3.3^{+1.0}_{-0.9}$ &  & 0946$+$2024 & $  311\pm 43$ & -               & -               & $1.6^{+0.5}_{-0.4}$ \\
0948$+$3008 & $  164\pm 21$ & $ 70.0\pm  3.6$ & $ 54.5\pm  7.4$ & $3.3^{+0.9}_{-0.9}$ &  & 0956$+$5912 & $  139\pm 19$ & $125.8\pm  3.0$ & $   83\pm   12$ & $1.0^{+0.1}_{-0.2}$ \\
1003$-$0031 & $  161\pm 20$ & $ 40.7\pm  5.8$ & $ 31.2\pm  5.9$ & $3.9^{+1.0}_{-1.0}$ &  & 1005$+$2244 & $  301\pm 41$ & $   50\pm   14$ & $   72\pm   22$ & $2.6^{+1.0}_{-0.7}$ \\
1006$+$1752 & $  159\pm 20$ & -               & -               & $4.0^{+1.1}_{-1.1}$ &  & 1014$+$2827 & $  257\pm 35$ & -               & -               & $2.8^{+1.1}_{-0.8}$ \\
1017$+$3447 & $  186\pm 25$ & $115.9\pm  3.6$ & $  103\pm   14$ & $3.0^{+0.9}_{-0.8}$ &  & 1017$+$2419 & $  199\pm 27$ & $ 77.4\pm  3.6$ & $   73\pm   11$ & $1.8^{+0.4}_{-0.4}$ \\
1019$+$3535 & $  239\pm 31$ & -               & -               & $3.7^{+1.3}_{-1.1}$ &  & 1019$+$2045 & $  169\pm 22$ & $ 84.5\pm  5.4$ & $ 68.0\pm  9.7$ & $5.5^{+0.9}_{-1.5}$ \\
1024$+$4531 & $  166\pm 21$ & $ 15.7\pm  5.4$ & $ 12.3\pm  4.5$ & $3.3^{+1.0}_{-0.9}$ &  & 1024$+$1014 & $  194\pm 26$ & $ 51.3\pm  4.8$ & $ 47.4\pm  7.6$ & $2.7^{+1.0}_{-0.7}$ \\
1032$+$1338 & $  198\pm 25$ & -               & -               & $4.8^{+1.1}_{-1.4}$ &  & 1033$+$1809 & $  131\pm 17$ & $  225\pm   99$ & $  140\pm   66$ & $3.1^{+1.1}_{-0.9}$ \\
1038$-$0036 & $ 58.9\pm7.8$ & $ 99.1\pm  2.9$ & $ 27.8\pm  3.8$ & $1.5^{+0.2}_{-0.3}$ &  & 1038$+$0432 & $  228\pm 30$ & -               & -               & $2.4^{+0.7}_{-0.6}$ \\
1040$+$2407 & $   91\pm 12$ & $166.6\pm  3.4$ & $ 72.5\pm  9.4$ & $3.9^{+0.9}_{-1.0}$ &  & 1041$+$3432 & $  299\pm 41$ & -               & -               & $1.6^{+0.4}_{-0.3}$ \\
1043$+$3516 & $  105\pm 14$ & $148.9\pm  3.2$ & $   75\pm   10$ & $2.2^{+0.6}_{-0.5}$ &  & 1046$+$1329 & $  126\pm 16$ & -               & -               & $5.9^{+0.9}_{-1.4}$ \\
1055$+$3725 & $  134\pm 17$ & $105.7\pm  5.1$ & $ 67.5\pm  9.4$ & $4.4^{+1.0}_{-1.1}$ &  & 1058$+$3143 & $  122\pm 16$ & $ 38.8\pm  4.5$ & $ 22.5\pm  4.0$ & $2.1^{+0.5}_{-0.5}$ \\
1102$+$2827 & $  288\pm 39$ & -               & -               & $2.6^{+1.1}_{-0.7}$ &  & 1102$+$0214 & $  101\pm 13$ & $ 96.5\pm  3.6$ & $ 46.3\pm  6.2$ & $3.9^{+0.9}_{-1.0}$ \\
1103$+$4144 & $  117\pm 15$ & $ 53.0\pm  3.8$ & $ 29.6\pm  4.3$ & $3.6^{+0.9}_{-0.9}$ &  & 1105$+$5006 & $  245\pm 33$ & $ 35.8\pm  4.0$ & $ 41.8\pm  7.4$ & $1.7^{+0.4}_{-0.4}$ \\
1105$+$0228 & $  166\pm 21$ & -               & -               & $3.8^{+1.3}_{-1.1}$ &  & 1106$+$6737 & $  161\pm 22$ & $ 62.1\pm  3.9$ & $ 47.8\pm  7.1$ & $2.6^{+0.8}_{-0.7}$ \\
1112$+$0700 & $  163\pm 22$ & $ 67.7\pm  3.9$ & $ 52.4\pm  7.7$ & $1.5^{+0.3}_{-0.3}$ &  & 1113$+$2751 & $  213\pm 28$ & $ 22.4\pm  4.6$ & $ 22.7\pm  5.5$ & $2.9^{+0.9}_{-0.8}$ \\
1132$+$3323 & $  257\pm 35$ & -               & -               & $2.8^{+1.0}_{-0.8}$ &  & 1134$+$1542 & $  309\pm 41$ & -               & -               & $2.2^{+0.8}_{-0.5}$ \\
1144$+$3720 & $  252\pm 34$ & $ 16.5\pm  4.7$ & $ 19.8\pm  6.2$ & $1.6^{+0.4}_{-0.3}$ &  & 1144$+$1218 & $ 50.2\pm6.2$ & $617.1\pm  5.8$ & $  147\pm   18$ & $5.0^{+0.7}_{-1.2}$ \\
1147$+$5429 & $  212\pm 28$ & $ 96.5\pm  5.2$ & $   97\pm   14$ & $5.4^{+1.2}_{-1.7}$ &  & 1149$+$0519 & $  174\pm 23$ & $ 40.1\pm  3.5$ & $ 33.3\pm  5.3$ & $1.7^{+0.4}_{-0.4}$ \\
1150$+$4928 & $  202\pm 27$ & $ 62.2\pm  3.9$ & $ 59.7\pm  8.8$ & $1.8^{+0.4}_{-0.4}$ &  & 1150$+$4533 & $  253\pm 33$ & -               & -               & $4.0^{+1.5}_{-1.2}$ \\
1152$+$5101 & $  165\pm 21$ & -               & -               & $6.4^{+0.7}_{-1.3}$ &  & 1152$+$1605 & $  188\pm 26$ & $ 48.7\pm  3.9$ & $ 43.5\pm  6.9$ & $2.4^{+0.7}_{-0.6}$ \\
1157$+$6138 & $  335\pm 46$ & -               & -               & $2.4^{+1.0}_{-0.6}$ &  & 1158$+$1845 & $  212\pm 28$ & $ 68.5\pm  3.4$ & $ 69.1\pm  9.7$ & $1.8^{+0.4}_{-0.4}$ \\
1158$+$5942 & $  186\pm 24$ & $ 16.3\pm  5.2$ & $ 14.5\pm  5.0$ & $3.3^{+1.0}_{-0.9}$ &  & 1158$+$0454 & $  146\pm 19$ & $ 26.1\pm  5.0$ & $ 18.2\pm  4.2$ & $5.6^{+0.8}_{-1.3}$ \\
1158$+$4712 & $  319\pm 44$ & $ 60.1\pm  5.5$ & $   91\pm   15$ & $1.5^{+0.3}_{-0.3}$ &  & 1158$+$5448 & $  254\pm 35$ & -               & -               & $2.8^{+1.1}_{-0.8}$ \\
1205$+$3536 & $  176\pm 23$ & -               & -               & $3.1^{+0.9}_{-0.8}$ &  & 1211$+$2326 & $  238\pm 32$ & $106.6\pm  4.8$ & $  121\pm   17$ & $2.5^{+0.8}_{-0.6}$ \\
1214$-$0234 & $ 43.2\pm5.3$ & $  550\pm   19$ & $  113\pm   14$ & $5.8^{+0.5}_{-1.2}$ &  & 1217$+$1157 & $  188\pm 25$ & $ 36.4\pm  5.2$ & $ 32.6\pm  6.3$ & $2.5^{+0.7}_{-0.6}$ \\
1218$+$0023 & $  119\pm 16$ & $ 59.8\pm  4.0$ & $ 33.9\pm  5.0$ & $3.1^{+0.8}_{-0.8}$ &  & 1220$+$0929 & $  263\pm 35$ & $ 18.9\pm  4.9$ & $ 23.6\pm  7.0$ & $2.3^{+0.7}_{-0.5}$ \\
1224$+$2838 & $   85\pm 11$ & $ 99.9\pm  3.5$ & $ 40.5\pm  5.2$ & $5.8^{+0.6}_{-1.2}$ &  & 1226$+$2936 & $   85\pm 11$ & $205.2\pm  5.1$ & $   83\pm   11$ & $7.1^{+0.5}_{-1.1}$ \\
1229$+$0743 & $  183\pm 24$ & $ 18.9\pm  4.9$ & $ 16.5\pm  4.8$ & $3.0^{+0.8}_{-0.8}$ &  & 1230$+$3143 & $  198\pm 27$ & $ 39.8\pm  4.7$ & $ 37.5\pm  6.8$ & $2.4^{+0.7}_{-0.6}$ \\
1234$+$5208 & $  112\pm 15$ & $ 94.1\pm  3.2$ & $ 50.3\pm  7.1$ & $1.5^{+0.3}_{-0.3}$ &  & 1238$+$2149 & $  157\pm 20$ & $ 74.9\pm  4.9$ & $ 55.9\pm  7.9$ & $5.0^{+0.9}_{-1.3}$ \\
1245$+$0822 & $  236\pm 31$ & -               & -               & $2.7^{+0.8}_{-0.7}$ &  & 1249$+$6514 & $  275\pm 37$ & $ 81.0\pm  7.8$ & $  106\pm   18$ & $1.6^{+0.3}_{-0.3}$ \\
1254$+$3551 & $  234\pm 32$ & $107.6\pm  7.4$ & $  120\pm   18$ & $2.3^{+0.7}_{-0.5}$ &  & 1257$+$3238 & $  198\pm 26$ & $ 51.9\pm  4.8$ & $ 49.0\pm  7.9$ & $5.7^{+1.1}_{-1.7}$ \\
1257$-$0310 & $  206\pm 28$ & -               & -               & $2.8^{+0.9}_{-0.7}$ &  & 1259$+$3112 & $  118\pm 15$ & $ 75.6\pm  3.8$ & $ 42.5\pm  5.9$ & $3.7^{+1.2}_{-1.0}$ \\
1259$+$4729 & $  228\pm 31$ & $ 66.7\pm  5.5$ & $   72\pm   12$ & $2.8^{+1.0}_{-0.8}$ &  & 1303$+$4055 & $  139\pm 18$ & $ 27.7\pm  3.4$ & $ 18.3\pm  3.4$ & $2.9^{+0.8}_{-0.8}$ \\
1308$+$0957 & $  386\pm 54$ & -               & -               & $1.4^{+0.4}_{-0.3}$ &  & 1308$+$0258 & $  208\pm 27$ & -               & -               & $3.2^{+1.0}_{-0.9}$ \\
1314$+$3748 & $  205\pm 28$ & $ 54.3\pm  4.9$ & $ 52.9\pm  8.6$ & $3.4^{+1.3}_{-1.0}$ &  & 1316$+$1918 & $  166\pm 21$ & $ 48.3\pm  3.5$ & $ 38.0\pm  5.5$ & $5.3^{+0.8}_{-1.4}$ \\
1319$+$3641 & $  236\pm 32$ & $ 22.4\pm  4.8$ & $ 25.1\pm  6.4$ & $1.7^{+0.4}_{-0.4}$ &  & 1320$+$0204 & $  317\pm 44$ & $ 18.0\pm  6.0$ & $ 27.1\pm  9.8$ & $1.9^{+0.6}_{-0.5}$ \\
1321$-$0237 & $  156\pm 20$ & -               & -               & $4.3^{+1.2}_{-1.3}$ &  & 1329$+$1301 & $  186\pm 25$ & $167.0\pm  7.6$ & $  148\pm   21$ & $2.1^{+0.6}_{-0.5}$ \\
1330$+$3029 & $ 26.1\pm3.4$ & $487.0\pm  2.4$ & $ 60.6\pm  7.8$ & $3.1^{+0.8}_{-0.8}$ &  & 1336$+$3547 & $ 65.6\pm8.9$ & $126.5\pm  2.6$ & $ 39.5\pm  5.4$ & $2.3^{+0.6}_{-0.6}$ \\
1339$+$2643 & $   98\pm 13$ & $ 64.3\pm  3.0$ & $ 30.1\pm  4.3$ & $2.8^{+0.7}_{-0.7}$ &  & 1340$+$2702 & $  373\pm 51$ & $  7.8\pm  3.8$ & $ 13.8\pm  7.1$ & $1.4^{+0.3}_{-0.3}$ \\
1342$+$1813 & $  168\pm 21$ & $ 74.3\pm  5.1$ & $ 59.5\pm  8.6$ & $5.7^{+0.9}_{-1.4}$ &  & 1345$+$1153 & $  131\pm 17$ & $139.9\pm  3.8$ & $   87\pm   11$ & $3.2^{+1.0}_{-0.9}$ \\
1347$+$1415 & $  158\pm 21$ & $ 14.0\pm  3.5$ & $ 10.5\pm  3.0$ & $2.2^{+0.6}_{-0.5}$ &  & 1350$+$1058 & $  139\pm 17$ & $ 69.7\pm  5.0$ & $ 46.1\pm  6.5$ & $6.0^{+0.7}_{-1.2}$ \\
1351$+$2645 & $  161\pm 20$ & $ 55.4\pm  4.4$ & $ 42.5\pm  6.4$ & $3.3^{+1.0}_{-0.9}$ &  & 1356$+$2416 & $   90\pm 12$ & $112.2\pm  3.2$ & $ 48.3\pm  6.3$ & $3.2^{+0.9}_{-0.9}$ \\
1356$+$0236 & $  214\pm 30$ & $ 24.9\pm  5.2$ & $ 25.4\pm  6.5$ & $1.2^{+0.2}_{-0.2}$ &  & 1401$+$3659 & $   80\pm 10$ & $ 59.8\pm  2.9$ & $ 22.7\pm  3.1$ & $3.3^{+0.9}_{-0.9}$ \\
1404$+$3620 & $ 77.0\pm9.8$ & $176.2\pm  3.0$ & $ 64.6\pm  8.3$ & $3.5^{+0.9}_{-0.9}$ &  & 1405$+$2542 & $  214\pm 28$ & $ 21.1\pm  4.9$ & $ 21.6\pm  5.8$ & $3.5^{+1.1}_{-1.0}$ \\
1405$+$1549 & $  124\pm 17$ & $112.8\pm  3.1$ & $ 66.4\pm  9.1$ & $1.8^{+0.4}_{-0.4}$ &  & 1411$+$3410 & $  149\pm 19$ & $ 70.3\pm  4.8$ & $ 49.9\pm  7.1$ & $4.8^{+1.0}_{-1.3}$ \\
1412$+$2836 & $  148\pm 19$ & $103.0\pm  3.6$ & $ 72.8\pm  9.5$ & $6.5^{+0.5}_{-1.1}$ &  & 1421$+$1843 & $  245\pm 34$ & $ 36.4\pm  3.8$ & $ 42.5\pm  7.3$ & $1.7^{+0.4}_{-0.4}$ \\
1428$+$4403 & $ 44.1\pm6.0$ & $278.8\pm  2.5$ & $ 58.5\pm  8.0$ & $2.3^{+0.6}_{-0.6}$ &  & 1429$+$3841 & $  192\pm 25$ & $ 34.7\pm  3.7$ & $ 31.7\pm  5.3$ & $3.2^{+1.1}_{-0.9}$ \\
1430$-$0151 & $  115\pm 15$ & $ 60.4\pm  3.7$ & $ 33.1\pm  4.8$ & $3.0^{+0.9}_{-0.8}$ &  & 1443$+$5833 & $  380\pm 53$ & $209.9\pm  4.2$ & $  380\pm   53$ & $1.9^{+0.6}_{-0.4}$ \\
1443$+$3014 & $  370\pm 51$ & -               & -               & $2.1^{+0.7}_{-0.5}$ &  & 1445$+$0913 & $  317\pm 43$ & -               & -               & $2.3^{+0.8}_{-0.6}$ \\
1448$+$1047 & $  100\pm 13$ & $ 63.9\pm  3.2$ & $ 30.6\pm  4.3$ & $2.4^{+0.6}_{-0.6}$ &  & 1500$+$2315 & $  363\pm 52$ & -               & -               & $2.4^{+1.1}_{-0.7}$ \\
1502$+$3744 & $  102\pm 13$ & $104.0\pm  3.8$ & $ 50.3\pm  6.6$ & $5.1^{+0.7}_{-1.2}$ &  & 1507$+$4034 & $  338\pm 46$ & -               & -               & $1.8^{+0.6}_{-0.4}$ \\
1518$+$0506 & $ 67.4\pm8.4$ & $ 39.7\pm  3.8$ & $ 12.7\pm  2.0$ & $6.4^{+0.5}_{-1.1}$ &  & 1524$+$4049 & $  143\pm 19$ & $ 26.2\pm  3.9$ & $ 17.8\pm  3.6$ & $3.5^{+1.0}_{-0.9}$ \\
1534$+$1242 & $  276\pm 37$ & -               & -               & $3.6^{+1.4}_{-1.1}$ &  & 1535$+$1247 & $ 19.4\pm2.4$ & $247.8\pm  2.3$ & $ 22.9\pm  2.9$ & $3.8^{+0.9}_{-0.9}$ \\
1536$+$4205 & $  181\pm 23$ & $ 41.4\pm  5.6$ & $ 35.7\pm  6.7$ & $3.7^{+1.0}_{-1.0}$ &  & 1537$+$3608 & $  193\pm 24$ & -               & -               & $4.5^{+1.3}_{-1.3}$ \\
1540$+$5352 & $  294\pm 40$ & -               & -               & $2.4^{+1.0}_{-0.6}$ &  & 1542$+$4650 & $  209\pm 27$ & $ 50.5\pm  5.5$ & $ 50.3\pm  8.5$ & $3.2^{+1.0}_{-0.9}$ \\
1543$+$2024 & $  306\pm 42$ & -               & -               & $2.7^{+1.1}_{-0.8}$ &  & 1545$+$5236 & $  134\pm 18$ & $ 47.2\pm  5.9$ & $ 30.2\pm  5.4$ & $3.6^{+1.0}_{-1.0}$ \\
1546$+$3009 & $  157\pm 21$ & $ 18.4\pm  3.4$ & $ 13.7\pm  3.1$ & $2.3^{+0.6}_{-0.6}$ &  & 1549$+$2633 & $  222\pm 30$ & $ 51.3\pm  3.6$ & $ 54.1\pm  8.2$ & $2.8^{+0.8}_{-0.7}$ \\
1549$+$1906 & $  292\pm 39$ & $ 42.2\pm  4.9$ & $   59\pm   10$ & $2.5^{+0.9}_{-0.6}$ &  & 1554$+$1735 & $ 58.6\pm7.7$ & $147.5\pm  2.5$ & $ 41.2\pm  5.4$ & $2.3^{+0.6}_{-0.5}$ \\
1604$+$1830 & $  142\pm 19$ & $ 55.1\pm  3.1$ & $ 37.4\pm  5.4$ & $2.6^{+0.7}_{-0.7}$ &  & 1610$+$4006 & $  274\pm 38$ & -               & -               & $2.3^{+0.8}_{-0.6}$ \\
1612$+$3534 & $  362\pm 52$ & $ 39.6\pm  5.5$ & $   68\pm   14$ & $2.2^{+0.9}_{-0.6}$ &  & 1616$+$3303 & $  117\pm 15$ & $ 52.0\pm  3.5$ & $ 29.1\pm  4.3$ & $2.6^{+0.7}_{-0.7}$ \\
1624$+$3310 & $  319\pm 44$ & -               & -               & $2.0^{+0.7}_{-0.5}$ &  & 1626$+$3303 & $  256\pm 34$ & $ 17.9\pm  5.2$ & $ 21.8\pm  7.0$ & $2.8^{+1.0}_{-0.8}$ \\
1627$+$4646 & $  193\pm 26$ & $ 19.0\pm  4.0$ & $ 17.5\pm  4.4$ & $2.6^{+0.8}_{-0.7}$ &  & 1636$+$1619 & $ 66.9\pm8.0$ & $ 87.0\pm  4.1$ & $ 27.7\pm  3.6$ & $7.7^{+0.3}_{-0.9}$ \\
1641$+$1856 & $  137\pm 17$ & $ 53.9\pm  3.4$ & $ 35.1\pm  5.0$ & $3.7^{+1.0}_{-1.0}$ &  & 1649$+$2238 & $  147\pm 18$ & $ 31.8\pm  4.0$ & $ 22.2\pm  4.0$ & $5.4^{+0.7}_{-1.4}$ \\
1651$+$4249 & $  106\pm 14$ & $   80\pm   16$ & $   41\pm   10$ & $4.0^{+1.2}_{-1.1}$ &  & 1706$+$2541 & $  281\pm 38$ & $ 13.7\pm  5.2$ & $ 18.4\pm  7.6$ & $2.3^{+0.8}_{-0.5}$ \\
2109$-$0039 & $  149\pm 19$ & $ 42.8\pm  5.0$ & $ 30.5\pm  5.4$ & $3.2^{+1.1}_{-0.9}$ &  & 2110$+$0512 & $  252\pm 33$ & -               & -               & $4.1^{+1.3}_{-1.2}$ \\
2123$+$0016 & $  116\pm 14$ & $109.5\pm  4.8$ & $ 60.4\pm  8.0$ & $5.7^{+0.7}_{-1.3}$ &  & 2157$+$1206 & $  127\pm 17$ & $ 38.9\pm  3.6$ & $ 23.5\pm  3.8$ & $3.1^{+0.8}_{-0.8}$ \\
2225$+$2338 & $  147\pm 20$ & $ 43.2\pm  7.0$ & $ 30.2\pm  6.3$ & $2.0^{+0.4}_{-0.4}$ &  & 2230$+$1905 & $  168\pm 22$ & $ 17.3\pm  3.1$ & $ 13.8\pm  3.1$ & $4.4^{+1.3}_{-1.3}$ \\
2231$+$0906 & $   93\pm 12$ & $218.4\pm  3.0$ & $   97\pm   13$ & $3.5^{+0.9}_{-0.9}$ &  & 2235$-$0056 & $  200\pm 27$ & -               & -               & $2.7^{+0.8}_{-0.7}$ \\
2238$+$0213 & $  267\pm 36$ & -               & -               & $1.9^{+0.6}_{-0.5}$ &  & 2238$-$0113 & $  258\pm 35$ & -               & -               & $2.1^{+0.7}_{-0.5}$ \\
2254$+$3031 & $  120\pm 15$ & $ 49.4\pm  3.1$ & $ 28.3\pm  4.0$ & $3.5^{+0.9}_{-0.9}$ &  & 2304$+$2415 & $ 79.1\pm9.8$ & $115.2\pm  3.6$ & $ 43.4\pm  5.5$ & $6.3^{+0.5}_{-1.1}$ \\
2319$+$3018 & $  306\pm 41$ & -               & -               & $1.9^{+0.4}_{-0.4}$ &  & 2325$+$0448 & $  134\pm 17$ & $ 40.3\pm  3.2$ & $ 25.8\pm  3.9$ & $3.2^{+0.9}_{-0.9}$ \\
2328$+$0830 & $  251\pm 34$ & -               & -               & $3.8^{+1.4}_{-1.2}$ &  & 2330$+$2805 & $  249\pm 33$ & $ 44.9\pm  4.5$ & $ 53.3\pm  8.9$ & $2.2^{+0.7}_{-0.5}$ \\
2330$+$2956 & $  180\pm 24$ & $ 36.2\pm  3.6$ & $ 31.0\pm  5.1$ & $2.0^{+0.4}_{-0.4}$ &  & 2333$+$1058 & $  302\pm 40$ & -               & -               & $2.9^{+1.1}_{-0.8}$ \\
2340$+$0124 & $  114\pm 15$ & $115.1\pm  3.0$ & $ 62.7\pm  8.4$ & $2.9^{+0.8}_{-0.8}$ &  & 2340$+$0817 & $  132\pm 16$ & $138.1\pm  3.6$ & $   86\pm   11$ & $4.5^{+1.0}_{-1.1}$ \\
2343$-$0010 & $  163\pm 22$ & $ 59.1\pm  5.2$ & $ 45.9\pm  7.2$ & $3.5^{+1.3}_{-1.0}$ &  & 2352$+$1922 & $  272\pm 37$ & -               & -               & $3.0^{+1.1}_{-0.9}$ \\
2352$+$3344 & $  312\pm 42$ & $ 20.6\pm  3.8$ & $ 30.6\pm  7.0$ & $1.8^{+0.4}_{-0.4}$ &  & 2357$+$2348 & $  251\pm 33$ & -               & -               & $3.2^{+1.1}_{-0.9}$ \\

\end{longtable}
